Prioritized Multi-stream Traffic in Uplink IoT Networks: Spatially Interacting Vacation Queues

Massive Internet of Things (IoT) is foreseen to introduce plethora of applications for a fully connected world. Heterogeneous traffic is envisaged, where packets generated at each IoT device should be differentiated and served according to their priority. This paper develops a novel priority-aware spatiotemporal mathematical model to characterize massive IoT networks with uplink prioritized multistream traffic (PMT). Particularly, stochastic geometry is utilized to account for the macroscopic network wide mutual interference between the coexisting IoT devices. Discrete time Markov chains (DTMCs) are employed to track the microscopic evolution of packets within each priority stream at each device. To alleviate the curse of dimensionality, we decompose the prioritized queueing model at each device to a single-queue system with server vacation. To this end, the IoT network with PMT is modeled as spatially interacting vacation queues. Interactions between queues, in terms of the packet departure probabilities, occur due to mutual interference. Service vacations occur to lower priority packets to address higher priority packets. Based on the proposed model, dedicated and shared channel access strategies for different priority classes are presented and compared. The results show that shared access provides better performance when considering the transmission success probability, queues overflow probability and latency.

==> QT_anaylsis/figures/DTMC_diagram/DTMC_diagram.tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'DTMC_diagram_trial.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{518.40000916bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36111111)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{QT_anaylsis/figures/DTMC_diagram/DTMC_diagram.eps}}%
    
    % column 0 
    \put(0.08,0.125){\scriptsize $\mathcal{S}_{3} = 0$}%
    \put(0.08,0.22){\footnotesize  $\mathcal{S}_{3} = 1$}%
    \put(0.08,0.31){\footnotesize  $\mathcal{S}_{3} = 2$}%
    
     %column 1 
    \put(0.37,0.125){\scriptsize $\mathcal{V}_3=(1,0)$}
    \put(0.37,0.22){\scriptsize $\mathcal{V}_3=(1,0)$}  
    \put(0.37,0.31){\scriptsize $\mathcal{V}_3=(1,0)$}
    
    %column 2  
    \put(0.493,0.125){\scriptsize $\mathcal{V}_3=(0,1)$}
    \put(0.493,0.22){\scriptsize $\mathcal{V}_3=(0,1)$}
    \put(0.493,0.31){\scriptsize $\mathcal{V}_3=(0,1)$}
    
    %column 3
    \put(0.62,0.125){\scriptsize $\mathcal{V}_3=(1,1)$}
    \put(0.62,0.22){\scriptsize $\mathcal{V}_3=(1,1)$}
    \put(0.62,0.31){\scriptsize $\mathcal{V}_3=(1,1)$}
    
    %column 4
    \put(0.745,0.125){\scriptsize $\mathcal{V}_3=(2,1)$}
    \put(0.745,0.22){\scriptsize $\mathcal{V}_3=(2,1)$}
    \put(0.745,0.31){\scriptsize $\mathcal{V}_3=(2,1)$}
    
    %column 5
    \put(0.87,0.125){\scriptsize $\mathcal{V}_3=(2,2)$}
    \put(0.87,0.22){\scriptsize $\mathcal{V}_3=(2,2)$}
    \put(0.87,0.31){\scriptsize $\mathcal{V}_3=(2,2)$}
    
    % legend
    \put(0.335,0.075){$\tilde{\mathbf{v}}_3$}%
    \put(0.335,0.042){$\chi_3\mathbf{v}_3$}%
    \put(0.335,0.012){$\bar{\chi}_3p_3$}%
    
    \put(0.455,0.077){$\bar{\chi}_3$}%
    \put(0.455,0.043){$\mathbf{V}_3$}%
    
    \put(0.583,0.077){$\bar{\alpha}_3$}%
    \put(0.583,0.045){$\alpha_3$}%
    
    \put(0.445,0.012){$Q_1$}%
    \put(0.533,0.012){$Q_2$}%
    \put(0.62,0.012){$Q_3$}%
    
    \put(0.685,0.07){Vacation (serving $Q_1$)}%
    \put(0.685,0.043){Vacation (serving $Q_2$)}%
    \put(0.685,0.011){Vacation (serving $Q_1 \rightarrow Q_2$)}%
    
    \put(0.9,0.07){Serving $Q_3$}%
    \put(0.9,0.043){Idle}%
    
        
    \put(0.045,0){Phases}%
    \put(0.02,0.02){\rotatebox{90}{Levels}}%
    
    \put(0.4,0.172){Vacation initialization states }%
    
  \end{picture}%
\endgroup%


==> QT_anaylsis/figures/VacationModelVerf/1col/VacationModelVerf.tex <==

\begin{tikzpicture}[scale=0.9]
\begin{groupplot}[group style={
	group name=myplot,
	group size= 2 by 1,  horizontal sep=2cm}, height=1.4in,width=2in]
\nextgroupplot[title={{(a)}},
scale only axis,
xmin=0,
xmax=6,
xlabel style={font=\color{white!15!black}},
xlabel={$j$},
xtick={0,1,2,3,4,5,6}, 
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$x_{1,j}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids]
\addplot[ycomb, color=red, dashed, line width=1.0pt, mark=otimes, mark options={solid, fill=red, red}] table[row sep=crcr] {%
	0	0.800000301068341\\
	1	0.177777844681854\\
	2	0.0197530938535393\\
	3	0.00219478820594881\\
	4	0.000243865356216534\\
	5	2.7096150690726e-05\\
	6	3.01068341008067e-06\\
};

\addplot[ycomb, color=blue, dotted, line width=2.0pt, mark=x, mark options={solid, blue}] table[row sep=crcr] {%
	0	0.800000301068341\\
	1	0.177777844681854\\
	2	0.0197530938535393\\
	3	0.00219478820594881\\
	4	0.000243865356216534\\
	5	2.70961506907261e-05\\
	6	3.01068341008067e-06\\
};


\nextgroupplot[title={{\smash{(b)}}},
scale only axis,
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$j$},
xtick={0,1,2,3,4,5}, 
ylabel={$x_{2,j}$},
ymin=0,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids]
\addplot[ycomb, color=red, dashed, line width=2.0pt, mark=*, mark options={solid, fill=red, red}] table[row sep=crcr] {%
	0	0.025105333738797\\
	1	0.0619812817198168\\
	2	0.0941059652153034\\
	3	0.146851464361824\\
	4	0.230227496730046\\
	5	0.441728458234214\\
};\addlegendentry{\cite{Emara2020}}

\addplot[ycomb, color=blue, dotted, line width=2.0pt, mark=x, mark options={solid, fill=blue, blue}] table[row sep=crcr] {%
	0	0.025105333738797\\
	1	0.0619812817198169\\
	2	0.0941059652153035\\
	3	0.146851464361824\\
	4	0.230227496730046\\
	5	0.441728458234213\\
};
\addlegendentry{Proposed}

\end{groupplot}

\end{tikzpicture}

==> QT_anaylsis/figures/VacationModelVerf/2col/VacationModelVerf.tex <==

\begin{tikzpicture}[scale=0.9]
\begin{groupplot}[group style={
	group name=myplot,
	group size= 2 by 1,  horizontal sep=1.5cm}, height=1.8in,width=1.3in]
\nextgroupplot[title={{(a)}},
scale only axis,
xmin=0,
xmax=6,
xlabel style={font=\color{white!15!black}},
xlabel={$j$},
xtick={0,1,2,3,4,5,6}, 
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$x_{1,j}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids]
\addplot[ycomb, color=red, dashed, line width=1.0pt, mark=otimes, mark options={solid, fill=red, red}] table[row sep=crcr] {%
	0	0.800000301068341\\
	1	0.177777844681854\\
	2	0.0197530938535393\\
	3	0.00219478820594881\\
	4	0.000243865356216534\\
	5	2.7096150690726e-05\\
	6	3.01068341008067e-06\\
};

\addplot[ycomb, color=black, dotted, line width=1.0pt, mark=x, mark options={solid, black}] table[row sep=crcr] {%
	0	0.800000301068341\\
	1	0.177777844681854\\
	2	0.0197530938535393\\
	3	0.00219478820594881\\
	4	0.000243865356216534\\
	5	2.70961506907261e-05\\
	6	3.01068341008067e-06\\
};


\nextgroupplot[title={{\smash{(b)}}},
scale only axis,
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$j$},
xtick={0,1,2,3,4,5}, 
ylabel={$x_{2,j}$},
ymin=0,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids]
\addplot[ycomb, color=red, dashed, line width=1.0pt, mark=*, mark options={solid, fill=red, red}] table[row sep=crcr] {%
	0	0.025105333738797\\
	1	0.0619812817198168\\
	2	0.0941059652153034\\
	3	0.146851464361824\\
	4	0.230227496730046\\
	5	0.441728458234214\\
};\addlegendentry{\cite[Ch. 9]{S.Alfa2015}}

\addplot[ycomb, color=black, dotted, line width=1.0pt, mark=x, mark options={solid, fill=black, black}] table[row sep=crcr] {%
	0	0.025105333738797\\
	1	0.0619812817198169\\
	2	0.0941059652153035\\
	3	0.146851464361824\\
	4	0.230227496730046\\
	5	0.441728458234213\\
};
\addlegendentry{Proposed}

\end{groupplot}

\end{tikzpicture}

==> simulation_results/figures/PMF_WT/PMF_WT.tex <==
\definecolor{mycolor1}{RGB}{43,45,66}%
\definecolor{mycolor2}{RGB}{141,153,174}%
\definecolor{mycolor3}{RGB}{231,84,102}%()

\begin{tikzpicture}
\begin{axis}[%
height=1.8in,
width=0.8\columnwidth,
scale only axis,
bar shift auto,
log origin=infty,
xmin=0.506666666666667,
xmax=5.49333333333333,
xtick={1, 2, 3, 4, 5},
xlabel={$n$ [Time slot]},
ymode=log,
ymin=1e-04,
ymax=1,
ylabel={$\mathbb{P}\{W=n\}$},
legend style={legend columns=3,fill=none,draw=black,anchor=center,align=left, column sep=0.13cm, at={(0.6,0.92)}}
]


\addplot[ybar, bar width=0.1, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
	1	0.884179410263595\\
	2	0.0982421566959545\\
	3	0.0149105023308881\\
	4	0.00226301098465761\\
	5	0.000343463862117487\\
};
\addlegendentry{\footnotesize $i=1$}]

\addplot[ybar, bar width=0.1, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
	1	0.613549088960524\\
	2	0.204516362986842\\
	3	0.0784372902648972\\
	4	0.0468422508326947\\
	5	0.0251669102589455\\
};
\addlegendentry{\footnotesize $i=2$}]

\addplot[ybar, bar width=0.1, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
	1	0.066800306872735\\
	2	0.0359693960083956\\
	3	0.0308713684813394\\
	4	0.0317908219896159\\
	5	0.0317002025595595\\
};
\addlegendentry{\footnotesize $i=3$}]

\addplot[ybar, bar width=0.1, fill=mycolor3, postaction={
	pattern=crosshatch
}, area legend] table[row sep=crcr] {%
	1	0.832285593550967\\
	2	0.0924761770612179\\
	3	0.041485665893205\\
	4	0.0186108523221424\\
	5	0.00834899999070087\\
};


\addplot[ybar, bar width=0.1, fill=mycolor1, postaction={
	pattern=crosshatch
}, area legend] table[row sep=crcr] {%
	1	0.410661764258016\\
	2	0.136887254752672\\
	3	0.0949320714419968\\
	4	0.072463793512572\\
	5	0.0569194457051267\\
};


\addplot[ybar, bar width=0.1, fill=mycolor2, postaction={
	pattern=crosshatch
}, area legend] table[row sep=crcr] {%
	1	0.00242661217712157\\
	2	0.00140663732614359\\
	3	0.00142595831395413\\
	4	0.00165669166852949\\
	5	0.0019374494474004\\
};
\end{axis}
\end{tikzpicture}%

==> simulation_results/figures/Pareto_regions/1col/Pareto_regions.tex <==
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.49020,0.18039,0.56078}%
\definecolor{mycolor5}{rgb}{1.00000,1.00000,0.00000}%

%
\definecolor{blue1}{rgb}{0.0, 0.33, 0.71}
\definecolor{green1}{rgb}{0.6, 1.0, 0.6}
\definecolor{red1}{rgb}{0.9, 0.4, 0.38}
\definecolor{red2}{rgb}{0.9, 0.13, 0.13}


\begin{tikzpicture}[scale=0.9]
\begin{groupplot}[group style={
	group name=myplot,
	group size= 3 by 1, , horizontal sep=1.7cm}, height=1.5in,width=1.65in]

\nextgroupplot[title={{(a)}},
scale only axis,
xmin=0.05,
xmax=1,
xlabel={$\alpha_2$},
ymin=0,
ymax=0.8,
ylabel={$\alpha_1$},
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8}, 
grid=both]

\addplot[fill=blue, draw=black] 
table[x = x, y=y]{simulation_results/figures/Pareto_regions/figa_shared_20.txt}\closedcycle;


\addplot[color=black, line width=1.5pt] 
table[x = x, y=y]{simulation_results/figures/Pareto_regions/figa_shared_20.txt};

\addplot[fill=blue1, draw=black] 
table[x = x, y=y]{simulation_results/figures/Pareto_regions/figa_dedicated_20.txt}\closedcycle;

\addplot[color=black, dotted, line width=2pt] 
table[x = x, y=y]{simulation_results/figures/Pareto_regions/figa_dedicated_20.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% 			Second value of theta 				%%%%

\addplot[fill=green,  draw=black] 
table[x = x, y=y]{simulation_results/figures/Pareto_regions/figa_shared_10.txt}\closedcycle;

\addplot [color=black, line width=1.5pt]
table[x = x, y=y]{simulation_results/figures/Pareto_regions/figa_shared_10.txt};

\addplot[fill=green1, draw=black]
table[x = x, y=y]{simulation_results/figures/Pareto_regions/figa_dedicated_10.txt}\closedcycle;

\addplot [color=black, dotted, line width=2pt]
table[x = x, y=y]{simulation_results/figures/Pareto_regions/figa_dedicated_10.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% 			Third value of theta 				%%%%

\addplot[fill=red2, draw=black] 
table[x = x, y=y]{simulation_results/figures/Pareto_regions/figa_shared_5.txt}\closedcycle;

\addplot[color=black, line width=1.5pt] 
table[x = x, y=y]{simulation_results/figures/Pareto_regions/figa_shared_5.txt};

\addplot[fill=red1,  draw=black] 
table[x = x, y=y]{simulation_results/figures/Pareto_regions/figa_dedicated_5.txt}\closedcycle;

\addplot [color=black, dotted, line width=2pt]
table[x = x, y=y]{simulation_results/figures/Pareto_regions/figa_dedicated_5.txt};

\node[below right, align=left]
at (rel axis cs:0.23,0.67) {\small $\theta$ = (\textcolor{blue}{-20}, \textcolor{green}{-10}, \textcolor{red}{-5}) dB};

\draw[->, line width=0.5mm](rel axis cs:0.4,0.56) -- (axis cs:0.15,0.08);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[title={{\smash{(b)}}},
scale only axis,
xmin=0.01,
xmax=0.5,
xlabel={$\alpha_2$},
ymin=0.1,
ymax=0.6,
ylabel={$\alpha_1$},
grid=both,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6}, 
]

%%%%%%%%%%%% shared %%%%%%%%%%%%%%%%%%%
\addplot[fill=blue, draw=black] 
table[x = x, y=y]{simulation_results/figures/Pareto_regions/figb_shared_0.1.txt}\closedcycle;

\addplot [color=black, line width=1.5pt]
table[x = x, y=y]{simulation_results/figures/Pareto_regions/figb_shared_0.1.txt};
\addplot[fill=blue1, draw=black] 
table[x = x, y=y]{simulation_results/figures/Pareto_regions/figb_dedicated_0.1.txt}\closedcycle;

\addplot[color=black, dotted, line width=2pt]
table[x = x, y=y]{simulation_results/figures/Pareto_regions/figb_dedicated_0.1.txt};

%\addplot[fill=green, draw=black] 
%table[x = x, y=y]{simulation_results/figures/Pareto_regions/figb_shared_0.2.txt}\closedcycle;


\addplot[fill=red, draw=black] 
table[x = x, y=y]{simulation_results/figures/Pareto_regions/figb_shared_0.3.txt}\closedcycle;
\addplot [color=black, line width=1.5pt]
table[x = x, y=y]{simulation_results/figures/Pareto_regions/figb_shared_0.3.txt};

\addplot[fill=red1, draw=black] 
table[x = x, y=y]{simulation_results/figures/Pareto_regions/figb_dedicated_0.3.txt}\closedcycle;
\addplot [color=black,dotted, line width=2pt]
table[x = x, y=y]{simulation_results/figures/Pareto_regions/figb_dedicated_0.3.txt};

\node[below right, align=left]
at (rel axis cs:0.2,0.7) {\small $\alpha_3 = (\textcolor{blue}{0.1}, \textcolor{red}{0.3} )$};
\draw[->, line width=0.5mm](rel axis cs:0.43,0.56) -- (axis cs:0.05,0.12);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[title={{\smash{(c)}}},
scale only axis,
xmin=-110,
xmax=-70,
xlabel={$\rho\text{ [dBm]}$},
ymin=-19,
ymax=4,
y coord trafo/.code=\pgfmathparse{#1+20},
y coord inv trafo/.code=\pgfmathparse{#1-20},
ylabel={$\theta\text{ [dB]}$},
grid=both]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% 			first value of kappa 				%%%%
\addplot[fill=blue1, draw=black] 
table[x = x, y=y]{simulation_results/figures/Pareto_regions/figc_shared_1.txt}\closedcycle;
\addplot [color=black,dotted, line width=1.5pt]
table[x = x, y=y]{simulation_results/figures/Pareto_regions/figc_shared_1.txt};

%\addplot[fill=blue1, draw=black] 
%table[x = x, y=y]{simulation_results/figures/Pareto_regions/figc_dedicated_1.txt}\closedcycle;
%\addplot [color=black,dotted,  line width=1.5pt]
%table[x = x, y=y]{simulation_results/figures/Pareto_regions/figc_dedicated_1.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% 			Second value of kappa 				%%%%

\addplot[fill=green1, draw=black] 
table[x = x, y=y]{simulation_results/figures/Pareto_regions/figc_shared_4.txt}\closedcycle;
\addplot [color=black,dotted, line width=1.5pt]
table[x = x, y=y]{simulation_results/figures/Pareto_regions/figc_shared_4.txt};


%\addplot[fill=green1, draw=black] 
%table[x = x, y=y]{simulation_results/figures/Pareto_regions/figc_dedicated_4.txt}\closedcycle;
%\addplot [color=black,dotted,  line width=1.5pt]
%table[x = x, y=y]{simulation_results/figures/Pareto_regions/figc_dedicated_4.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% 			third value of kappa 				%%%%

\addplot[fill=red1,  draw=black] 
table[x = x, y=y]{simulation_results/figures/Pareto_regions/figc_shared_8.txt}\closedcycle;
\addplot [color=black,dotted, line width=1.5pt]
table[x = x, y=y]{simulation_results/figures/Pareto_regions/figc_shared_8.txt};

%\addplot[fill=red1, draw=black] 
%table[x = x, y=y]{simulation_results/figures/Pareto_regions/figc_dedicated_8.txt}\closedcycle;
%\addplot [color=black,dotted,  line width=2pt]
%table[x = x, y=y]{simulation_results/figures/Pareto_regions/figc_dedicated_8.txt};


\node[below right, align=left]
at (rel axis cs:0.01,0.9) {\small $\kappa$ = (\textcolor{blue}{1}, \textcolor{green}{4}, \textcolor{red}{8})};
\draw[->, line width=0.5mm](rel axis cs:0.2,0.8) -- (rel axis cs:0.6,0.3);

\end{groupplot}

\end{tikzpicture}

==> simulation_results/figures/Pareto_regions/2col/Pareto_regions.tex <==
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.49020,0.18039,0.56078}%
\definecolor{mycolor5}{rgb}{1.00000,1.00000,0.00000}%


\definecolor{blue1}{rgb}{0.0, 0.33, 0.71}
\definecolor{green1}{rgb}{0.6, 1.0, 0.6}
\definecolor{red1}{rgb}{0.9, 0.4, 0.38}
\definecolor{red2}{rgb}{0.9, 0.13, 0.13}


\begin{tikzpicture}[scale=0.9]
\begin{groupplot}[group style={
	group name=myplot,
	group size= 3 by 1, , horizontal sep=1.7cm}, height=2in,width=1.9in]

\nextgroupplot[title={{(a)}},
scale only axis,
xmin=0.05,
xmax=1,
xlabel={$\alpha_2$},
ymin=0,
ymax=0.8,
ylabel={$\alpha_1$},
ytick={0,0.2,0.4,0.6,0.8}, 
grid=both]

\addplot[fill=blue, draw=black] 
table[x = x, y=y]{simulation_results/figures/Pareto_regions/figa_shared_20.txt}\closedcycle;


\addplot[color=black, line width=1.5pt] 
table[x = x, y=y]{simulation_results/figures/Pareto_regions/figa_shared_20.txt};

\addplot[fill=blue1, draw=black] 
table[x = x, y=y]{simulation_results/figures/Pareto_regions/figa_dedicated_20.txt}\closedcycle;

\addplot[color=black, dotted, line width=2pt] 
table[x = x, y=y]{simulation_results/figures/Pareto_regions/figa_dedicated_20.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% 			Second value of theta 				%%%%

\addplot[fill=green,  draw=black] 
table[x = x, y=y]{simulation_results/figures/Pareto_regions/figa_shared_10.txt}\closedcycle;

\addplot [color=black, line width=1.5pt]
table[x = x, y=y]{simulation_results/figures/Pareto_regions/figa_shared_10.txt};

\addplot[fill=green1, draw=black]
table[x = x, y=y]{simulation_results/figures/Pareto_regions/figa_dedicated_10.txt}\closedcycle;

\addplot [color=black, dotted, line width=2pt]
table[x = x, y=y]{simulation_results/figures/Pareto_regions/figa_dedicated_10.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% 			Third value of theta 				%%%%

\addplot[fill=red2, draw=black] 
table[x = x, y=y]{simulation_results/figures/Pareto_regions/figa_shared_5.txt}\closedcycle;

\addplot[color=black, line width=1.5pt] 
table[x = x, y=y]{simulation_results/figures/Pareto_regions/figa_shared_5.txt};

\addplot[fill=red1,  draw=black] 
table[x = x, y=y]{simulation_results/figures/Pareto_regions/figa_dedicated_5.txt}\closedcycle;

\addplot [color=black, dotted, line width=2pt]
table[x = x, y=y]{simulation_results/figures/Pareto_regions/figa_dedicated_5.txt};

\node[below right, align=left]
at (rel axis cs:0.23,0.67) {\small $\theta$ = (\textcolor{blue}{-20}, \textcolor{green}{-10}, \textcolor{red}{-5}) dB};

\draw[->, line width=0.5mm](rel axis cs:0.4,0.56) -- (axis cs:0.15,0.08);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[title={{\smash{(b)}}},
scale only axis,
xmin=0.01,
xmax=0.5,
xlabel={$\alpha_2$},
ymin=0.1,
ymax=0.6,
ylabel={$\alpha_1$},
grid=both,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6}, 
]

%%%%%%%%%%%% shared %%%%%%%%%%%%%%%%%%%
\addplot[fill=blue, draw=black] 
table[x = x, y=y]{simulation_results/figures/Pareto_regions/figb_shared_0.1.txt}\closedcycle;

\addplot [color=black, line width=1.5pt]
table[x = x, y=y]{simulation_results/figures/Pareto_regions/figb_shared_0.1.txt};
\addplot[fill=blue1, draw=black] 
table[x = x, y=y]{simulation_results/figures/Pareto_regions/figb_dedicated_0.1.txt}\closedcycle;

\addplot[color=black, dotted, line width=2pt]
table[x = x, y=y]{simulation_results/figures/Pareto_regions/figb_dedicated_0.1.txt};

%\addplot[fill=green, draw=black] 
%table[x = x, y=y]{simulation_results/figures/Pareto_regions/figb_shared_0.2.txt}\closedcycle;


\addplot[fill=red, draw=black] 
table[x = x, y=y]{simulation_results/figures/Pareto_regions/figb_shared_0.3.txt}\closedcycle;
\addplot [color=black, line width=1.5pt]
table[x = x, y=y]{simulation_results/figures/Pareto_regions/figb_shared_0.3.txt};

\addplot[fill=red1, draw=black] 
table[x = x, y=y]{simulation_results/figures/Pareto_regions/figb_dedicated_0.3.txt}\closedcycle;
\addplot [color=black,dotted, line width=2pt]
table[x = x, y=y]{simulation_results/figures/Pareto_regions/figb_dedicated_0.3.txt};

\node[below right, align=left]
at (rel axis cs:0.2,0.7) {\small $\alpha_3 = (\textcolor{blue}{0.1}, \textcolor{red}{0.3} )$};
\draw[->, line width=0.5mm](rel axis cs:0.43,0.56) -- (axis cs:0.05,0.12);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[title={{\smash{(c)}}},
scale only axis,
xmin=-110,
xmax=-70,
xlabel={$\rho\text{ [dBm]}$},
ymin=-19,
ymax=5,
y coord trafo/.code=\pgfmathparse{#1+20},
y coord inv trafo/.code=\pgfmathparse{#1-20},
ylabel={$\theta\text{ [dB]}$},
ytick={-20,-15,-10,-5,0,5},
grid=both]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% 			first value of kappa 				%%%%
\addplot[fill=blue1, draw=black] 
table[x = x, y=y]{simulation_results/figures/Pareto_regions/figc_shared_1.txt}\closedcycle;
\addplot [color=black,dotted, line width=1.5pt]
table[x = x, y=y]{simulation_results/figures/Pareto_regions/figc_shared_1.txt};

%\addplot[fill=blue1, draw=black] 
%table[x = x, y=y]{simulation_results/figures/Pareto_regions/figc_dedicated_1.txt}\closedcycle;
%\addplot [color=black,dotted,  line width=1.5pt]
%table[x = x, y=y]{simulation_results/figures/Pareto_regions/figc_dedicated_1.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% 			Second value of kappa 				%%%%

\addplot[fill=green1, draw=black] 
table[x = x, y=y]{simulation_results/figures/Pareto_regions/figc_shared_4.txt}\closedcycle;
\addplot [color=black,dotted, line width=1.5pt]
table[x = x, y=y]{simulation_results/figures/Pareto_regions/figc_shared_4.txt};


%\addplot[fill=green1, draw=black] 
%table[x = x, y=y]{simulation_results/figures/Pareto_regions/figc_dedicated_4.txt}\closedcycle;
%\addplot [color=black,dotted,  line width=1.5pt]
%table[x = x, y=y]{simulation_results/figures/Pareto_regions/figc_dedicated_4.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% 			third value of kappa 				%%%%

\addplot[fill=red1,  draw=black] 
table[x = x, y=y]{simulation_results/figures/Pareto_regions/figc_shared_8.txt}\closedcycle;
\addplot [color=black,dotted, line width=1.5pt]
table[x = x, y=y]{simulation_results/figures/Pareto_regions/figc_shared_8.txt};

%\addplot[fill=red1, draw=black] 
%table[x = x, y=y]{simulation_results/figures/Pareto_regions/figc_dedicated_8.txt}\closedcycle;
%\addplot [color=black,dotted,  line width=2pt]
%table[x = x, y=y]{simulation_results/figures/Pareto_regions/figc_dedicated_8.txt};


\node[below right, align=left]
at (rel axis cs:0.01,0.9) {\small $\kappa$ = (\textcolor{blue}{1}, \textcolor{green}{4}, \textcolor{red}{8})};
\draw[->, line width=0.5mm](rel axis cs:0.2,0.8) -- (rel axis cs:0.6,0.3);

\end{groupplot}

\end{tikzpicture}

==> simulation_results/figures/TSP/1col/TSP.tex <==
\begin{tikzpicture}[scale=0.9]
\begin{groupplot}[group style={
	group name=myplot2,
	group size= 3 by 1, , horizontal sep=1.5cm}, height=1.5in,width=1.7in]

\nextgroupplot[title={{(a) Shared}},
scale only axis,
xmin=-20,
xmax=0,
xlabel={$\theta$ [dB]},
ymin=0,
ymax=1,
ylabel={TSP},
%ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8}, 
grid=both]
%%%%%%%%%%%%%%%  N = 1 %%%%%%%%%%%%%%%
\addplot [color=black, line width=2.0pt]
table[row sep=crcr]{%
	-20	0.972688906555566\\
	-19	0.965673839867001\\
	-18	0.956883098367326\\
	-17	0.945881572593047\\
	-16	0.932143998435199\\
	-15	0.915045744104586\\
	-14	0.889408922520346\\
	-13	0.863422946040482\\
	-12	0.832102530739579\\
	-11	0.794745304002353\\
	-10	0.750751786583538\\
	-9	0.699735545235645\\
	-8	0.641659920211728\\
	-7	0.576986927269488\\
	-6	0.506809956575843\\
	-5	0.432928606613245\\
	-4	0.357818591125136\\
	-3	0.284460253687674\\
	-2	0.216019683166065\\
	-1	0.155421099123583\\
	0	0.104892819535421\\
};
\addplot [color=red, line width=2.0pt, draw=none, mark size=1.0pt, mark=o, mark options={solid, red}]
table[row sep=crcr]{%
	-20	0.972061596256265\\
	-18	0.94995276210165\\
	-16	0.942739213121837\\
	-14	0.900573738651401\\
	-12	0.854065546695689\\
	-10	0.756444333520808\\
	-8	0.67561321844594\\
	-6	0.516878721734064\\
	-4	0.368702686767423\\
	-2	0.220208705251041\\
	0	0.10883661296976888\\
};
%%%%%%%%%%%%%%%  N = 2 %%%%%%%%%%%%%%%
\addplot [color=black, dashdotted, line width=2.0pt]
table[row sep=crcr]{%
	-20	0.872688906555566\\
	-19	0.865673839867\\
	-18	0.856883098367325\\
	-17	0.845881572593045\\
	-16	0.832143998435199\\
	-15	0.815045744104584\\
	-14	0.790108258444602\\
	-13	0.76421882236657\\
	-12	0.732981292300075\\
	-11	0.705393846916411\\
	-10	0.663799271915771\\
	-9	0.615627319384566\\
	-8	0.560880862534403\\
	-7	0.500046702209288\\
	-6	0.434221209186397\\
	-5	0.365178822552751\\
	-4	0.295337991039018\\
	-3	0.227589692709488\\
	-2	0.164983421958394\\
};
\addplot [color=black, dashdotted, line width=2.0pt]
table[row sep=crcr]{%
	-1	0.110308981686767\\
	0	0.0656557082804053\\
};

\addplot [color=red, line width=2.0pt, draw=none, mark size=1.0pt, mark=o, mark options={solid, red}]
table[row sep=crcr]{%
	-20	0.870273397423221\\
	-18	0.847410771382221\\
	-16	0.834458113067874\\
	-14	0.813879035326599\\
	-12	0.744454896458397\\
	-10	0.639474030088674\\
	-8	0.561047957432891\\
	-6	0.445010507688669\\
	-4	0.267692424192555\\
	-2	0.1723500980238267\\
	0	0.0592433841813136\\
};
\addplot [color=black, draw=none, mark=*,mark size=3.0pt, mark options={solid, fill=green}]
table[row sep=crcr]{%
	-2	0.164983421958394\\
};
\addplot [color=black, draw=none, mark=*,mark size=3.0pt, mark options={solid, fill=green}]
table[row sep=crcr]{%
	-1	0.110308981686767\\
};

%%%%%%%%%%%%%%%  N = 3 %%%%%%%%%%%%%%%
\addplot [color=black, dotted, line width=2.0pt]
table[row sep=crcr]{%
	-20	0.594911221533403\\
	-19	0.587896173848474\\
	-18	0.579105461388489\\
	-17	0.568103982091268\\
	-16	0.554366486571411\\
	-15	0.537268374423123\\
};
\addplot [color=red, line width=2.0pt, draw=none, mark size=1.0pt, mark=o, mark options={solid, red}]
table[row sep=crcr]{%
	-20	0.610917255928453\\
	-18	0.589441055841702\\
	-16	0.573938387265472\\
	-14	0.552780209329868\\
	-12	0.489030300029843\\
	-10	0.393508011575671\\
	-8	0.317760070092313\\
	-6	0.207952002948512\\
	-4	0.0810575342180205\\
	-2	0.0180050498704087\\
	0	0.0007222222222222\\
};

\addplot [color=black, draw=none,mark size=3.0pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	-15	0.537268374423123\\
};

\addplot [color=black, dotted, line width=2.0pt]
table[row sep=crcr]{%
	-14	0.514273732445502\\
	-13	0.4886530081492\\
	-11	0.457196036944487\\
	-10	0.422265744273932\\
	-9	0.381995842507072\\
	-8	0.336500187824972\\
	-7	0.286338097662783\\
	-6	0.232626940259865\\
	-5	0.177119807039603\\
	-4	0.122276234430511\\
	-3	0.0715770298008119\\
	-2	0.0307143165739026\\
	-1	0.00740510178928213\\
	0	0.000775443375290665\\
};

\addplot [color=black, draw=none,mark size=3.0pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	-14	0.514273732445502\\
};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[title={{(b) Dedicated-EA}},
scale only axis,
xmin=-20,
xmax=0,
xlabel={$\theta$ [dB]},
ymin=0,
ymax=1,
ylabel={TSP},
%ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8}, 
grid=both]]
\addplot [color=black, line width=2.0pt]
table[row sep=crcr]{%
	-20	0.983838261520072\\
	-19	0.979969152365725\\
	-18	0.974817470518088\\
	-17	0.968350993309098\\
	-16	0.958781616556208\\
	-15	0.947769475778786\\
	-14	0.933705110560617\\
	-13	0.915679918041579\\
	-12	0.892482381072275\\
	-11	0.862485494230015\\
	-10	0.823497086433804\\
	-9	0.772582008495268\\
	-8	0.705919895220539\\
	-7	0.61892784165829\\
	-6	0.507309453272374\\
	-5	0.370587415733334\\
	-4	0.220753097400419\\
	-3	0.096710675205912\\
};
\addplot [color=black, draw=none,mark size=3.0pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	-3	0.096710675205912\\
};
\addplot [color=black, draw=none,mark size=3.0pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	-2	0.0409234152756813\\
};

\addplot [color=black, line width=2.0pt]
table[row sep=crcr]{%
	-2	0.0409234152756813\\
	-1	0.0207200653899588\\
	0	0.00986923635103234\\
};
\addplot [color=red, line width=2.0pt, draw=none, mark size=1.0pt, mark=o, mark options={solid, red}]
table[row sep=crcr]{%
	-20	0.98029821405924\\
	-18	0.970487776983178\\
	-16	0.956256289089661\\
	-14	0.93122496331856\\
	-12	0.891524323453712\\
	-10	0.842693337376438\\
	-8	0.757571489898583\\
	-6	0.510814308828351\\
	-4	0.285570832425291\\
	%-2	0.0451174799195379\\
	0	0.00775003846895355\\
};
%%%%%%%%%%%%%%%  N = 2 %%%%%%%%%%%%%%%
\addplot [color=black, dashdotted, line width=2.0pt]
table[row sep=crcr]{%
	-20	0.874009840974099\\
	-19	0.867834441148821\\
	-18	0.859517940874971\\
	-17	0.849048738246672\\
	-16	0.823751014822288\\
	-15	0.803377103650015\\
	-14	0.777416122700506\\
	-13	0.744304384418031\\
	-12	0.702082803316479\\
	-11	0.6484010877248\\
	-10	0.580743098940922\\
	-9	0.497398737910211\\
	-8	0.400780631556914\\
};

\addplot [color=black, draw=none,mark size=3.0pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	-8	0.400780631556914\\
};
\addplot [color=black, draw=none,mark size=3.0pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	-7	0.304220008946337\\
};

\addplot [color=black, dashdotted, line width=2.0pt]
table[row sep=crcr]{%
	-7	0.304220008946337\\
	-6	0.227498515751832\\
	-5	0.172251711443045\\
	-4	0.126831485410998\\
	-3	0.0700510223387054\\
	-2	0.00933417669547961\\
	-1	0.000196890349453315\\
	0	1.35761304708741e-06\\
};

\addplot [color=red, line width=2.0pt, draw=none, mark size=1.0pt, mark=o, mark options={solid, red}]
table[row sep=crcr]{%
	-20	0.865670358092149\\
	-18	0.849296994337232\\
	-16	0.827831452545649\\
	-14	0.783822943352067\\
	-12	0.71806768112342\\
	-10	0.640645373986589\\
	-8	0.429989256964899\\
	-6	0.28496254525035\\
	-4	0.137124991936739\\
	-2	0.020073741903566\\
	0	0.000121579888805244\\
};

%%%%%%%%%%%%%%%  N = 3 %%%%%%%%%%%%%%%
\addplot [color=black, dotted, line width=2.0pt]
table[row sep=crcr]{%
	-20	0.588678958899679\\
	-19	0.580317669110561\\
	-18	0.569690398048932\\
	-17	0.556468883262907\\
};
\addplot [color=red, line width=2.0pt, draw=none, mark size=1.0pt, mark=o, mark options={solid, red}]
table[row sep=crcr]{%
	-20	0.600525996155483\\
	-18	0.595418853337001\\
	-16	0.5202\\
	-14	0.461\\
	-12	0.3865\\
	-10	0.2862\\
	-8	0.1462\\
	-6	0.0432145384584613\\
	-4	0.00852902701086831\\
	-2	0.0015288065027583\\
	0	3.27408793264733e-06\\
};

\addplot [color=black, dotted, line width=2.0pt]
table[row sep=crcr]{%
	-16	0.512795677799753\\
	-15	0.486681862550929\\
	-14	0.455366507125261\\
	-13	0.418418853258398\\
	-12	0.37556568048579\\
	-11	0.326554866465365\\
	-10	0.270809453581065\\
	-9	0.206986165653655\\
	-8	0.133934665404151\\
	-7	0.0601401971482008\\
	-6	0.0140630066239576\\
	-5	0.00152040469535259\\
	-4	7.63258046255604e-05\\
	-3	1.31725614018873e-06\\
	-2	3.27309669603973e-09\\
	-1	9.37536211430926e-13\\
	0	1.51427404008063e-16\\
};

\addplot [color=black, draw=none,mark size=3.0pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	-17	0.556468883262907\\
};
\addplot [color=black, draw=none,mark size=3.0pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	-16	0.512795677799753\\
};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[title={{\smash{(c) Dedicated-WA}}},
scale only axis,
xmin=-20,
xmax=0,
xlabel={$\theta$ [dB]},
ymin=0,
ymax=1,
ylabel={TSP},
%ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8}, 
grid=both, 
legend to name=myplot2, 
legend style={legend columns=5,fill=none,draw=black,anchor=center,align=left, column sep=0.13cm}]
\addplot [color=black, line width=2.0pt]
table[row sep=crcr]{%
	-20	0.976049150214929\\
	-19	0.969862410784363\\
	-18	0.96208128127511\\
	-17	0.952295987738884\\
	-16	0.931529192355232\\
	-15	0.910963762181448\\
	-14	0.883321738015704\\
	-13	0.845705365517383\\
	-12	0.793903678015736\\
	-11	0.721984664978254\\
	-10	0.622384325423622\\
	-9	0.488166608669717\\
	-8	0.321540494627832\\
	-7	0.153825421396571\\
};
\addlegendentry{$i=1$}

\addplot [color=black, dashdotted, line width=2.0pt]
table[row sep=crcr]{%
	-20	0.874642565783618\\
	-19	0.868089413570474\\
	-18	0.85984573474189\\
	-17	0.849476270723153\\
	-16	0.80973224380081\\
	-15	0.785253220149177\\
	-14	0.753852085643319\\
	-13	0.713477423010445\\
	-12	0.661524014846508\\
	-11	0.594947339920514\\
	-10	0.511227231127929\\
	-9	0.411545430022517\\
};
\addlegendentry{$i=2$}

\addplot [color=black, dotted, line width=2.0pt]
table[row sep=crcr]{%
	-20	0.594388881104084\\
	-19	0.587264674586887\\
	-18	0.578348978893568\\
	-17	0.56721398012727\\
};
\addlegendentry{$i=3$}

\addplot [color=black, only marks, mark size=3 pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	-7	0.153825421396571\\
};
\addlegendentry{Overflow threshold}

\addplot [color=red,only marks,line width=2.0pt, mark size=1.0pt, mark=o, mark options={solid,  red}]
table[row sep=crcr]{%
	-20	0.976049150214929\\
	-18	0.96208128127511\\
	-16	0.931529192355232\\
	-14	0.883321738015704\\
	-12	0.793903678015736\\
	-10	0.622384325423622\\
	-8	0.321540494627832\\
	-6	0.0545823809572223\\
	-4	0.011297775842542\\
	-2	0.00165698722534006\\
	0	0.000127005500793647\\
};\addlegendentry{Simulations}

\addplot [color=black, only marks, mark size=3 pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	-6	0.0545823809572223\\
};
\addplot [color=black, line width=2.0pt]
table[row sep=crcr]{%
	-6	0.0545823809572223\\
	-5	0.0243473036767002\\
	-4	0.011297775842542\\
	-3	0.00464805306790031\\
	-2	0.00165698722534006\\
	-1	0.000502598523478004\\
	0	0.000127005500793647\\
};
%%%%% N = 2%%%%%%
\addplot [color=black, dashdotted, line width=2.0pt]
table[row sep=crcr]{%
	-8	0.303085338543291\\
	-7	0.182704459289561\\
	-6	0.0452702886683483\\
	-5	0.00165688964266887\\
	-4	1.51126418593742e-05\\
	-3	5.06263848859774e-08\\
	-2	6.22373862042488e-11\\
	-1	2.54124900831344e-14\\
	0	6.0881905240312e-16\\
};
\addplot [color=black, only marks, mark size=3 pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	-9	0.411545430022517\\
};
\addplot [color=black, only marks, mark size=3 pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	-8	0.303085338543291\\
};
%%%%% N = 3%%%%%%
\addplot [color=black, dotted, line width=2.0pt]
table[row sep=crcr]{%
	-16	0.512262973121144\\
	-15	0.484740717087069\\
	-14	0.450781240498661\\
	-13	0.409092968363583\\
	-12	0.358087394799689\\
	-11	0.295746584284174\\
	-10	0.220249008412816\\
	-9	0.134520362784292\\
	-8	0.0565401418516315\\
	-7	0.0120925662782959\\
	-6	0.000635552902934546\\
	-5	3.79252655966419e-06\\
	-4	3.89750202479825e-09\\
	-3	8.84354444517754e-13\\
	-2	-2.22314290177564e-16\\
	-1	-2.34204644309675e-16\\
	0	-5.22966134017873e-17\\
};
\addplot [color=black, only marks, mark size=3 pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	-17	0.56721398012727\\
};
\addplot [color=black, only marks, mark size=3 pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	-16	0.512262973121144\\
};
\addplot [color=red,only marks,line width=2.0pt, mark size=1.0pt, mark=o, mark options={solid,  red}]
table[row sep=crcr]{%
	-20	0.874642565783618\\
	-18	0.85984573474189\\
	-16	0.80973224380081\\
	-14	0.723852085643319\\
	-12	0.681524014846508\\
	-10	0.541227231127929\\
	-8	0.323085338543291\\
	-6	0.0452702886683483\\
	-4	1.51126418593742e-05\\
	-2	6.22373862042488e-11\\
	0	6.0881905240312e-16\\
};
\addplot [color=red,only marks,line width=2.0pt, mark size=1.0pt, mark=o, mark options={solid,  red}]
table[row sep=crcr]{%
	-20	0.594388881104084\\
	-18	0.578348978893568\\
	-16	0.532262973121144\\
	-14	0.470781240498661\\
	-12	0.328087394799689\\
	-10	0.240249008412816\\
	-8	0.0565401418516315\\
	-6	0.000635552902934546\\
	-4	3.89750202479825e-09\\
	-2	-2.22314290177564e-16\\
	-1	-2.34204644309675e-16\\
	0	-5.22966134017873e-17\\
};

\end{groupplot}

\coordinate (c3) at  (rel axis cs:1.8,0);
\node[below] at (c3 |- current bounding box.south)
{\ref{myplot2}};

\end{tikzpicture}

==> simulation_results/figures/TSP/1col/TSP_bar.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.

\definecolor{mycolor1}{rgb}{0.4, 1.0, 0.0}
\definecolor{mycolor2}{rgb}{0.03, 0.91, 0.87}
\definecolor{mycolor3}{rgb}{1,0.0,1.0}
\definecolor{mycolor4}{rgb}{0.69, 0.4, 0.0}%
\definecolor{mycolor5}{rgb}{0.97690,0.98390,0.08050}%


\begin{tikzpicture}[scale=1]
\begin{groupplot}[group style={
	group name=myplot,
	group size= 3 by 1, horizontal sep=1cm},height=1.5 in, width= 0.35*\columnwidth, xtick={-18,-14,-10,-6,-2},]
\nextgroupplot[title={(a) First priority class}, align=left,
major x tick style = transparent,
ylabel={TSP},
xlabel={$\theta$ [dB]},
ybar=4*\pgflinewidth,
bar width=9pt,
ymajorgrids = true,
%symbolic x coords={50,70,90,110,130},
scaled y ticks = false,
ymin=0, 
ymax=1,
%xtick={-18,-14,-10,-6,-2},
ytick={0,0.2,0.4,0.6,0.8,1},
legend to name=grouplegend1,
legend cell align=left,
legend style={
	legend columns=4,fill=none,draw=black,anchor=center,align=left, column sep=0.13cm}]

\addlegendimage{style={mycolor1,fill=mycolor1,mark=none}}
\addlegendentry{Shared}
\addlegendimage{style={mycolor2,fill=mycolor2,mark=none}}
\addlegendentry{Ded-EA}
\addlegendimage{style={mycolor3,fill=mycolor3,mark=none}}
\addlegendentry{Ded-WA}
\addlegendimage{style={red,fill=red,mark=none}}
\addlegendentry{PA}


\addplot[ybar, bar width=0.356, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
	-18	0.9569\\
	-14	0.8894\\
	-10	0.7508\\
	-6	0.5068\\
	-2	0.216\\
};
\addplot[ybar, bar width=0.356, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
	-18	0.9748\\
	-14	0.9337\\
	-10	0.8235\\
	-6	0.5073\\
	-2	0.04092\\
};
\addplot[ybar, bar width=0.356, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
	-18	0.9621\\
	-14	0.8833\\
	-10	0.6224\\
	-6	0.05458\\
	-2	0.00165\\
};

\addplot[ybar, bar width=0.356, fill=red, draw=black, area legend] table[row sep=crcr] {%
	-18	0.540335800417419\\
	-14	0.447259870571471\\
	-10	0.266645893042116\\
	-6	0.116312048572885\\
	-2	0.0421205769842131\\
};

\coordinate (c1) at (rel axis cs:0.5,0);

\nextgroupplot[title={(b) Second priority class}, align=left,
major x tick style = transparent,
xlabel={$\theta$ [dB]},
ybar=4*\pgflinewidth,
bar width=9pt,
ymajorgrids = true,
%xtick={-18,-14,-10,-6,-2},
scaled y ticks = false,
ymin=0, 
ymax=1,
ytick={0,0.2,0.4,0.6,0.8,1}]

\addplot[ybar, bar width=0.356, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
	-18	0.8569\\
	-14	0.7901\\
	-10	0.6638\\
	-6	0.4342\\
	-2	0.165\\
};
\addplot[ybar, bar width=0.356, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
	-18	0.8595\\
	-14	0.7774\\
	-10	0.5807\\
	-6	0.2275\\
	-2	0.009\\
};
\addplot[ybar, bar width=0.356, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
	-18	0.8598\\
	-14	0.7539\\
	-10	0.5112\\	
	-6	0.0452\\
	-2	0\\
};

\addplot[ybar, bar width=0.356, fill=red, draw=black, area legend] table[row sep=crcr] {%
	-18	0.629796297990205\\
	-14	0.546844614495926\\
	-10	0.376753073876106\\
	-6	0.197797679775553\\
	-2	0.0771908083186376\\
};

\coordinate (c2) at (rel axis cs:0.5,0);

\nextgroupplot[title={(c) Third priority class}, align=left,
major x tick style = transparent,
xlabel={$\theta$ [dB]},
ybar=4*\pgflinewidth,
bar width=9pt,
ymajorgrids = true,
%xtick={-18,-14,-10,-6,-2},
scaled y ticks = false,
ymin=0, 
ymax=1,
%xtick={-20,-16,-12,-8,-4,0},
ytick={0,0.2,0.4,0.6,0.8,1}]

\addplot[ybar, bar width=0.356, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
	-18	0.5791\\
	-14	0.5143\\
	-10	0.4223\\
	-6	0.2326\\
	-2	0.0307\\
};
\addplot[ybar, bar width=0.356, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
	-18 0.56969\\
	-14	0.4454\\
	-10	0.2708\\
	-6	0.01406\\
	-2	0\\
};
\addplot[ybar, bar width=0.356, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
	-18	0.5783\\
	-14	0.4507\\
	-10	0.2202\\	
	-6  0.00063\\
	-2	0\\
};

\addplot[ybar, bar width=0.356, fill=red, draw=black, area legend] table[row sep=crcr] {%
	-18	0.688979930973781\\
	-14	0.613850977475116\\
	-10	0.458921623893824\\	
	-6  0.26642354973061\\
	-2	0.109568406578523\\
};


\end{groupplot}


\coordinate (c3) at ($(c1)!1.05!(c2)$);
\node[below] at (c3 |- current bounding box.south)
{\ref{grouplegend1}};
\end{tikzpicture}


==> simulation_results/figures/TSP/2col/TSP.tex <==
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%

\begin{tikzpicture}[scale=0.9]
\begin{groupplot}[group style={
	group name=myplot2,
	group size= 3 by 1, , horizontal sep=1.5cm}, height=2in,width=1.9in]

\nextgroupplot[title={{(a) Shared}},
scale only axis,
xmin=-20,
xmax=0,
xlabel={$\theta$ [dB]},
ymin=0,
ymax=1,
ylabel={TSP},
%ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8}, 
grid=both]
%%%%%%%%%%%%%%%  N = 1 %%%%%%%%%%%%%%%
\addplot [color=black, line width=2.0pt]
table[row sep=crcr]{%
	-20	0.972688906555566\\
	-19	0.965673839867001\\
	-18	0.956883098367326\\
	-17	0.945881572593047\\
	-16	0.932143998435199\\
	-15	0.915045744104586\\
	-14	0.889408922520346\\
	-13	0.863422946040482\\
	-12	0.832102530739579\\
	-11	0.794745304002353\\
	-10	0.750751786583538\\
	-9	0.699735545235645\\
	-8	0.641659920211728\\
	-7	0.576986927269488\\
	-6	0.506809956575843\\
	-5	0.432928606613245\\
	-4	0.357818591125136\\
	-3	0.284460253687674\\
	-2	0.216019683166065\\
	-1	0.155421099123583\\
	0	0.104892819535421\\
};
\addplot [color=red, line width=2.0pt, draw=none, mark size=1.0pt, mark=o, mark options={solid, red}]
table[row sep=crcr]{%
	-20	0.972061596256265\\
	-18	0.94995276210165\\
	-16	0.942739213121837\\
	-14	0.900573738651401\\
	-12	0.854065546695689\\
	-10	0.756444333520808\\
	-8	0.67561321844594\\
	-6	0.516878721734064\\
	-4	0.368702686767423\\
	-2	0.220208705251041\\
	0	0.10883661296976888\\
};
%%%%%%%%%%%%%%%  N = 2 %%%%%%%%%%%%%%%
\addplot [color=black, dashdotted, line width=2.0pt]
table[row sep=crcr]{%
	-20	0.872688906555566\\
	-19	0.865673839867\\
	-18	0.856883098367325\\
	-17	0.845881572593045\\
	-16	0.832143998435199\\
	-15	0.815045744104584\\
	-14	0.790108258444602\\
	-13	0.76421882236657\\
	-12	0.732981292300075\\
	-11	0.705393846916411\\
	-10	0.663799271915771\\
	-9	0.615627319384566\\
	-8	0.560880862534403\\
	-7	0.500046702209288\\
	-6	0.434221209186397\\
	-5	0.365178822552751\\
	-4	0.295337991039018\\
	-3	0.227589692709488\\
	-2	0.164983421958394\\
};
\addplot [color=black, dashdotted, line width=2.0pt]
table[row sep=crcr]{%
	-1	0.110308981686767\\
	0	0.0656557082804053\\
};

\addplot [color=red, line width=2.0pt, draw=none, mark size=1.0pt, mark=o, mark options={solid, red}]
table[row sep=crcr]{%
	-20	0.870273397423221\\
	-18	0.847410771382221\\
	-16	0.834458113067874\\
	-14	0.813879035326599\\
	-12	0.744454896458397\\
	-10	0.639474030088674\\
	-8	0.561047957432891\\
	-6	0.445010507688669\\
	-4	0.267692424192555\\
	-2	0.1723500980238267\\
	0	0.0592433841813136\\
};
\addplot [color=black, draw=none, mark=*,mark size=3.0pt, mark options={solid, fill=green}]
table[row sep=crcr]{%
	-2	0.164983421958394\\
};
\addplot [color=black, draw=none, mark=*,mark size=3.0pt, mark options={solid, fill=green}]
table[row sep=crcr]{%
	-1	0.110308981686767\\
};

%%%%%%%%%%%%%%%  N = 3 %%%%%%%%%%%%%%%
\addplot [color=black, dotted, line width=2.0pt]
table[row sep=crcr]{%
	-20	0.594911221533403\\
	-19	0.587896173848474\\
	-18	0.579105461388489\\
	-17	0.568103982091268\\
	-16	0.554366486571411\\
	-15	0.537268374423123\\
};
\addplot [color=red, line width=2.0pt, draw=none, mark size=1.0pt, mark=o, mark options={solid, red}]
table[row sep=crcr]{%
	-20	0.610917255928453\\
	-18	0.589441055841702\\
	-16	0.573938387265472\\
	-14	0.552780209329868\\
	-12	0.489030300029843\\
	-10	0.393508011575671\\
	-8	0.317760070092313\\
	-6	0.207952002948512\\
	-4	0.0810575342180205\\
	-2	0.0180050498704087\\
	0	0.0007222222222222\\
};

\addplot [color=black, draw=none,mark size=3.0pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	-15	0.537268374423123\\
};

\addplot [color=black, dotted, line width=2.0pt]
table[row sep=crcr]{%
	-14	0.514273732445502\\
	-13	0.4886530081492\\
	-11	0.457196036944487\\
	-10	0.422265744273932\\
	-9	0.381995842507072\\
	-8	0.336500187824972\\
	-7	0.286338097662783\\
	-6	0.232626940259865\\
	-5	0.177119807039603\\
	-4	0.122276234430511\\
	-3	0.0715770298008119\\
	-2	0.0307143165739026\\
	-1	0.00740510178928213\\
	0	0.000775443375290665\\
};

\addplot [color=black, draw=none,mark size=3.0pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	-14	0.514273732445502\\
};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[title={{(b) Dedicated-EA}},
scale only axis,
xmin=-20,
xmax=0,
xlabel={$\theta$ [dB]},
ymin=0,
ymax=1,
ylabel={TSP},
%ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8}, 
grid=both]]
\addplot [color=black, line width=2.0pt]
table[row sep=crcr]{%
	-20	0.983838261520072\\
	-19	0.979969152365725\\
	-18	0.974817470518088\\
	-17	0.968350993309098\\
	-16	0.958781616556208\\
	-15	0.947769475778786\\
	-14	0.933705110560617\\
	-13	0.915679918041579\\
	-12	0.892482381072275\\
	-11	0.862485494230015\\
	-10	0.823497086433804\\
	-9	0.772582008495268\\
	-8	0.705919895220539\\
	-7	0.61892784165829\\
	-6	0.507309453272374\\
	-5	0.370587415733334\\
	-4	0.220753097400419\\
	-3	0.096710675205912\\
};
\addplot [color=black, draw=none,mark size=3.0pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	-3	0.096710675205912\\
};
\addplot [color=black, draw=none,mark size=3.0pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	-2	0.0409234152756813\\
};

\addplot [color=black, line width=2.0pt]
table[row sep=crcr]{%
	-2	0.0409234152756813\\
	-1	0.0207200653899588\\
	0	0.00986923635103234\\
};
\addplot [color=red, line width=2.0pt, draw=none, mark size=1.0pt, mark=o, mark options={solid, red}]
table[row sep=crcr]{%
	-20	0.98029821405924\\
	-18	0.970487776983178\\
	-16	0.956256289089661\\
	-14	0.93122496331856\\
	-12	0.891524323453712\\
	-10	0.842693337376438\\
	-8	0.757571489898583\\
	-6	0.510814308828351\\
	-4	0.285570832425291\\
	%-2	0.0451174799195379\\
	0	0.00775003846895355\\
};
%%%%%%%%%%%%%%%  N = 2 %%%%%%%%%%%%%%%
\addplot [color=black, dashdotted, line width=2.0pt]
table[row sep=crcr]{%
	-20	0.874009840974099\\
	-19	0.867834441148821\\
	-18	0.859517940874971\\
	-17	0.849048738246672\\
	-16	0.823751014822288\\
	-15	0.803377103650015\\
	-14	0.777416122700506\\
	-13	0.744304384418031\\
	-12	0.702082803316479\\
	-11	0.6484010877248\\
	-10	0.580743098940922\\
	-9	0.497398737910211\\
	-8	0.400780631556914\\
};

\addplot [color=black, draw=none,mark size=3.0pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	-8	0.400780631556914\\
};
\addplot [color=black, draw=none,mark size=3.0pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	-7	0.304220008946337\\
};

\addplot [color=black, dashdotted, line width=2.0pt]
table[row sep=crcr]{%
	-7	0.304220008946337\\
	-6	0.227498515751832\\
	-5	0.172251711443045\\
	-4	0.126831485410998\\
	-3	0.0700510223387054\\
	-2	0.00933417669547961\\
	-1	0.000196890349453315\\
	0	1.35761304708741e-06\\
};

\addplot [color=red, line width=2.0pt, draw=none, mark size=1.0pt, mark=o, mark options={solid, red}]
table[row sep=crcr]{%
	-20	0.865670358092149\\
	-18	0.849296994337232\\
	-16	0.827831452545649\\
	-14	0.783822943352067\\
	-12	0.71806768112342\\
	-10	0.640645373986589\\
	-8	0.429989256964899\\
	-6	0.28496254525035\\
	-4	0.137124991936739\\
	-2	0.020073741903566\\
	0	0.000121579888805244\\
};

%%%%%%%%%%%%%%%  N = 3 %%%%%%%%%%%%%%%
\addplot [color=black, dotted, line width=2.0pt]
table[row sep=crcr]{%
	-20	0.588678958899679\\
	-19	0.580317669110561\\
	-18	0.569690398048932\\
	-17	0.556468883262907\\
};
\addplot [color=red, line width=2.0pt, draw=none, mark size=1.0pt, mark=o, mark options={solid, red}]
table[row sep=crcr]{%
	-20	0.600525996155483\\
	-18	0.595418853337001\\
	-16	0.5202\\
	-14	0.461\\
	-12	0.3865\\
	-10	0.2862\\
	-8	0.1462\\
	-6	0.0432145384584613\\
	-4	0.00852902701086831\\
	-2	0.0015288065027583\\
	0	3.27408793264733e-06\\
};

\addplot [color=black, dotted, line width=2.0pt]
table[row sep=crcr]{%
-16	0.512795677799753\\
-15	0.486681862550929\\
-14	0.455366507125261\\
-13	0.418418853258398\\
-12	0.37556568048579\\
-11	0.326554866465365\\
-10	0.270809453581065\\
-9	0.206986165653655\\
-8	0.133934665404151\\
-7	0.0601401971482008\\
-6	0.0140630066239576\\
-5	0.00152040469535259\\
-4	7.63258046255604e-05\\
-3	1.31725614018873e-06\\
-2	3.27309669603973e-09\\
-1	9.37536211430926e-13\\
0	1.51427404008063e-16\\
};

\addplot [color=black, draw=none,mark size=3.0pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	-17	0.556468883262907\\
};
\addplot [color=black, draw=none,mark size=3.0pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	-16	0.512795677799753\\
};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[title={{\smash{(c) Dedicated-WA}}},
scale only axis,
xmin=-20,
xmax=0,
xlabel={$\theta$ [dB]},
ymin=0,
ymax=1,
ylabel={TSP},
%ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8}, 
grid=both, 
legend to name=myplot2, 
legend style={legend columns=5,fill=none,draw=black,anchor=center,align=left, column sep=0.13cm}]
\addplot [color=black, line width=2.0pt]
table[row sep=crcr]{%
	-20	0.976049150214929\\
	-19	0.969862410784363\\
	-18	0.96208128127511\\
	-17	0.952295987738884\\
	-16	0.931529192355232\\
	-15	0.910963762181448\\
	-14	0.883321738015704\\
	-13	0.845705365517383\\
	-12	0.793903678015736\\
	-11	0.721984664978254\\
	-10	0.622384325423622\\
	-9	0.488166608669717\\
	-8	0.321540494627832\\
	-7	0.153825421396571\\
};
\addlegendentry{$i=1$}

\addplot [color=black, dashdotted, line width=2.0pt]
table[row sep=crcr]{%
	-20	0.874642565783618\\
	-19	0.868089413570474\\
	-18	0.85984573474189\\
	-17	0.849476270723153\\
	-16	0.80973224380081\\
	-15	0.785253220149177\\
	-14	0.753852085643319\\
	-13	0.713477423010445\\
	-12	0.661524014846508\\
	-11	0.594947339920514\\
	-10	0.511227231127929\\
	-9	0.411545430022517\\
};
\addlegendentry{$i=2$}

\addplot [color=black, dotted, line width=2.0pt]
table[row sep=crcr]{%
	-20	0.594388881104084\\
	-19	0.587264674586887\\
	-18	0.578348978893568\\
	-17	0.56721398012727\\
};
\addlegendentry{$i=3$}

\addplot [color=black, only marks, mark size=3 pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	-7	0.153825421396571\\
};
\addlegendentry{Overflow threshold}

\addplot [color=red,only marks,line width=2.0pt, mark size=1.0pt, mark=o, mark options={solid,  red}]
table[row sep=crcr]{%
-20	0.976049150214929\\
-18	0.96208128127511\\
-16	0.931529192355232\\
-14	0.883321738015704\\
-12	0.793903678015736\\
-10	0.622384325423622\\
-8	0.321540494627832\\
-6	0.0545823809572223\\
-4	0.011297775842542\\
-2	0.00165698722534006\\
0	0.000127005500793647\\
};\addlegendentry{Simulations}

\addplot [color=black, only marks, mark size=3 pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	-6	0.0545823809572223\\
};
\addplot [color=black, line width=2.0pt]
table[row sep=crcr]{%
	-6	0.0545823809572223\\
	-5	0.0243473036767002\\
	-4	0.011297775842542\\
	-3	0.00464805306790031\\
	-2	0.00165698722534006\\
	-1	0.000502598523478004\\
	0	0.000127005500793647\\
};
%%%%% N = 2%%%%%%
\addplot [color=black, dashdotted, line width=2.0pt]
table[row sep=crcr]{%
	-8	0.303085338543291\\
	-7	0.182704459289561\\
	-6	0.0452702886683483\\
	-5	0.00165688964266887\\
	-4	1.51126418593742e-05\\
	-3	5.06263848859774e-08\\
	-2	6.22373862042488e-11\\
	-1	2.54124900831344e-14\\
	0	6.0881905240312e-16\\
};
\addplot [color=black, only marks, mark size=3 pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	-9	0.411545430022517\\
};
\addplot [color=black, only marks, mark size=3 pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	-8	0.303085338543291\\
};
%%%%% N = 3%%%%%%
\addplot [color=black, dotted, line width=2.0pt]
table[row sep=crcr]{%
	-16	0.512262973121144\\
	-15	0.484740717087069\\
	-14	0.450781240498661\\
	-13	0.409092968363583\\
	-12	0.358087394799689\\
	-11	0.295746584284174\\
	-10	0.220249008412816\\
	-9	0.134520362784292\\
	-8	0.0565401418516315\\
	-7	0.0120925662782959\\
	-6	0.000635552902934546\\
	-5	3.79252655966419e-06\\
	-4	3.89750202479825e-09\\
	-3	8.84354444517754e-13\\
	-2	-2.22314290177564e-16\\
	-1	-2.34204644309675e-16\\
	0	-5.22966134017873e-17\\
};
\addplot [color=black, only marks, mark size=3 pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	-17	0.56721398012727\\
};
\addplot [color=black, only marks, mark size=3 pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	-16	0.512262973121144\\
};
\addplot [color=red,only marks,line width=2.0pt, mark size=1.0pt, mark=o, mark options={solid,  red}]
table[row sep=crcr]{%
	-20	0.874642565783618\\
	-18	0.85984573474189\\
	-16	0.80973224380081\\
	-14	0.723852085643319\\
	-12	0.681524014846508\\
	-10	0.541227231127929\\
	-8	0.323085338543291\\
	-6	0.0452702886683483\\
	-4	1.51126418593742e-05\\
	-2	6.22373862042488e-11\\
	0	6.0881905240312e-16\\
};
\addplot [color=red,only marks,line width=2.0pt, mark size=1.0pt, mark=o, mark options={solid,  red}]
table[row sep=crcr]{%
	-20	0.594388881104084\\
	-18	0.578348978893568\\
	-16	0.532262973121144\\
	-14	0.470781240498661\\
	-12	0.328087394799689\\
	-10	0.240249008412816\\
	-8	0.0565401418516315\\
	-6	0.000635552902934546\\
	-4	3.89750202479825e-09\\
	-2	-2.22314290177564e-16\\
	-1	-2.34204644309675e-16\\
	0	-5.22966134017873e-17\\
};

\end{groupplot}

\coordinate (c3) at  (rel axis cs:1.8,0);
\node[below] at (c3 |- current bounding box.south)
{\ref{myplot2}};

\end{tikzpicture}

==> simulation_results/figures/TSP/2col/TSP_bar.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.

\definecolor{mycolor1}{RGB}{43, 140, 190}
\definecolor{mycolor2}{RGB}{166, 189, 219}
\definecolor{mycolor3}{RGB}{236, 231, 242}
\definecolor{mycolor4}{RGB}{168, 221, 181}
\definecolor{mycolor5}{rgb}{0.97690,0.98390,0.08050}%


\begin{tikzpicture}[scale=1]
\begin{groupplot}[group style={
	group name=myplot,
	group size= 1 by 3, vertical sep=1.5cm},height=4cm, width= 1*\columnwidth, xtick={-18,-14,-10,-6,-2},]
\nextgroupplot[title={(a) First priority class}, align=left,
major x tick style = transparent,
ylabel={TSP},
ybar=4*\pgflinewidth,
bar width=9pt,
ymajorgrids = true,
%symbolic x coords={50,70,90,110,130},
scaled y ticks = false,
ymin=0, 
ymax=1,
%xtick={-18,-14,-10,-6,-2},
ytick={0,0.2,0.4,0.6,0.8,1},
legend to name=grouplegend1,
legend cell align=left,
legend style={
	legend columns=4,fill=none,draw=black,anchor=center,align=left, column sep=0.13cm}]

\addlegendimage{style={mycolor1,fill=mycolor1,mark=none}}
\addlegendentry{Shared}
\addlegendimage{style={mycolor2,fill=mycolor2,mark=none}}
\addlegendentry{Ded-EA}
\addlegendimage{style={mycolor3,fill=mycolor3,mark=none}}
\addlegendentry{Ded-WA}
\addlegendimage{style={mycolor4,fill=mycolor4,mark=none}}
\addlegendentry{PA}


\addplot[ybar, bar width=0.356, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
	-18	0.9569\\
	-14	0.8894\\
	-10	0.7508\\
	-6	0.5068\\
	-2	0.216\\
};
\addplot[ybar, bar width=0.356, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
	-18	0.9748\\
	-14	0.9337\\
	-10	0.8235\\
	-6	0.5073\\
	-2	0.04092\\
};
\addplot[ybar, bar width=0.356, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
	-18	0.9621\\
	-14	0.8833\\
	-10	0.6224\\
	-6	0.05458\\
	-2	0.00165\\
};

\addplot[ybar, bar width=0.356, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
	-18	0.540335800417419\\
	-14	0.447259870571471\\
	-10	0.266645893042116\\
	-6	0.116312048572885\\
	-2	0.0421205769842131\\
};

\coordinate (c1) at (rel axis cs:0.5,0);

\nextgroupplot[title={(b) Second priority class}, align=left,
major x tick style = transparent,
ybar=4*\pgflinewidth,
bar width=9pt,
ymajorgrids = true,
%xtick={-18,-14,-10,-6,-2},
scaled y ticks = false,
ylabel={TSP},
ymin=0, 
ymax=1,
ytick={0,0.2,0.4,0.6,0.8,1}]

\addplot[ybar, bar width=0.356, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
	-18	0.8569\\
	-14	0.7901\\
	-10	0.6638\\
	-6	0.4342\\
	-2	0.165\\
};
\addplot[ybar, bar width=0.356, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
	-18	0.8595\\
	-14	0.7774\\
	-10	0.5807\\
	-6	0.2275\\
	-2	0.009\\
};
\addplot[ybar, bar width=0.356, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
	-18	0.8598\\
	-14	0.7539\\
	-10	0.5112\\	
	-6	0.0452\\
	-2	0\\
};

\addplot[ybar, bar width=0.356, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
	-18	0.629796297990205\\
	-14	0.546844614495926\\
	-10	0.376753073876106\\
	-6	0.197797679775553\\
	-2	0.0771908083186376\\
};

\coordinate (c2) at (rel axis cs:0.5,0);

\nextgroupplot[title={(c) Third priority class}, align=left,
major x tick style = transparent,
xlabel={$\theta$ [dB]},
ybar=4*\pgflinewidth,
bar width=9pt,
ymajorgrids = true,
ylabel={TSP},
%xtick={-18,-14,-10,-6,-2},
scaled y ticks = false,
ymin=0, 
ymax=1,
%xtick={-20,-16,-12,-8,-4,0},
ytick={0,0.2,0.4,0.6,0.8,1}]

\addplot[ybar, bar width=0.356, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
	-18	0.5791\\
	-14	0.5143\\
	-10	0.4223\\
	-6	0.2326\\
	-2	0.0307\\
};
\addplot[ybar, bar width=0.356, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
	-18 0.56969\\
	-14	0.4454\\
	-10	0.2708\\
	-6	0.01406\\
	-2	0\\
};
\addplot[ybar, bar width=0.356, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
	-18	0.5783\\
	-14	0.4507\\
	-10	0.2202\\	
	-6  0.00063\\
	-2	0\\
};

\addplot[ybar, bar width=0.356, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
	-18	0.688979930973781\\
	-14	0.613850977475116\\
	-10	0.458921623893824\\	
	-6  0.26642354973061\\
	-2	0.109568406578523\\
};


\end{groupplot}


\coordinate (c3) at ($(c1)!1.05!(c2)$);
\node[below] at (c3 |- current bounding box.south)
{\ref{grouplegend1}};
\end{tikzpicture}


==> simulation_results/figures/kappa_effect/1col/kappa_effect.tex <==
\definecolor{mycolor1}{rgb}{0.49020,0.18039,0.56078}%

\begin{tikzpicture}[scale=0.9]
\begin{groupplot}[group style={
	group name=myplot,
	group size= 2 by 1,  horizontal sep=2cm}, height=1.5in,width=2.7in]

\nextgroupplot[title={{(a)}},
scale only axis,
xmin=-20,
xmax=0,
xlabel style={font=\color{white!15!black}},
xlabel={$\theta$ [dB]},
ymin=0,
ymax=1,
ylabel={TSP},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]

%%%%%%%%%%%%%%%%%%%%%  kappa = 1-shared  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=black, line width=2.0pt]
table[row sep=crcr]{%
	-20	0.970586419768648\\
	-19	0.963157541669851\\
	-18	0.953911591607296\\
	-17	0.942437506889913\\
	-16	0.928249855888286\\
	-15	0.910785853735535\\
	-14	0.889408922520346\\
	-13	0.863422946040482\\
	-12	0.832102530739579\\
	-11	0.794745304002353\\
	-10	0.750751786583538\\
	-9	0.699735545235645\\
	-8	0.641659920211728\\
	-7	0.576986927269488\\
	-6	0.506809956575843\\
	-5	0.432928606613245\\
	-4	0.357818591125136\\
	-3	0.284460253687674\\
	-2	0.216019683166065\\
	-1	0.155421099123583\\
	0	0.104892819535421\\
};
%%%%%%%%%%%%%%%%%%%%%  kappa = 1-dedicated  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot  [color=mycolor1, line width=2.0pt]
table[row sep=crcr]{%
	-20	0.983838261520072\\
	-19	0.979969152365725\\
	-18	0.974817470518088\\
	-17	0.968350993309098\\
	-16	0.958781616556208\\
	-15	0.947769475778786\\
	-14	0.933705110560617\\
	-13	0.915679918041579\\
	-12	0.892482381072275\\
	-11	0.862485494230015\\
	-10	0.823497086433804\\
	-9	0.772582008495268\\
	-8	0.705919895220539\\
	-7	0.61892784165829\\
	-6	0.507309453272374\\
	-5	0.370587415733334\\
	-4	0.220753097400419\\
	-3	0.096710675205912\\
};


\addplot [color=black, only marks, mark size=3 pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	-3	0.096710675205912\\
};

\addplot [color=black, only marks, mark size=3 pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	-2	0.0409234152756813\\
};


\addplot [color=mycolor1, line width=2.0pt]
table[row sep=crcr]{%
	-2	0.0409234152756813\\
	-1	0.0207200653899588\\
	0	0.00986923635103234\\
};


%%%%%%%%%%%%%%%% kappa = 8 shared %%%%%%%%%%%%%%

\addplot [color=black, dotted, line width=2.0pt, mark=square, mark options={solid, black}]
table[row sep=crcr]{%
	-20	0.845252784449903\\
	-19	0.809731891697623\\
	-18	0.767388589736471\\
	-17	0.717593764425436\\
	-16	0.660012224039258\\
	-15	0.594791105665185\\
	-14	0.522768757682629\\
	-13	0.44565903664679\\
	-12	0.36613681412571\\
	-11	0.287731899354133\\
	-10	0.214454713930227\\
	-9	0.150151526976754\\
};

\addplot [color=black, only marks, mark size=3 pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	-9	0.150151526976754\\
};

\addplot [color=black, only marks, mark size=3 pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	-8	0.0977180099270141\\
};

\addplot [color=black, dotted, line width=2.0pt, mark=square, mark options={solid, black}]
table[row sep=crcr]{%
	-8	0.0977180099270141\\
	-7	0.0584328832899488\\
	-6	0.031707562510077\\
	-5	0.015405013156839\\
	-4	0.00660468747371049\\
	-3	0.00245942771830345\\
	-2	0.000781477334106164\\
	-1	0.000207659232590731\\
	0	4.50823097079544e-05\\	
};

%%%%%%%%%%%%% kappa = 8 dedicated %%%%%%%%%%%%%

\addplot [color=mycolor1, dotted, line width=2.0pt, mark=square, mark options={solid, mycolor1}]
table[row sep=crcr]{%
	-20	0.924564934957761\\
	-19	0.898694805634154\\
	-18	0.862040195879601\\
	-17	0.809250414573718\\
	-16	0.732410196545309\\
	-15	0.621088600802357\\
	-14	0.466224658956815\\
	-13	0.275555604239976\\
	-12	0.106295408085909\\
};

\addplot [color=black, only marks, mark size=3 pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	-12	0.106295408085909\\
};

\addplot [color=black, only marks, mark size=3 pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	-11	0.035915120588961\\
};

\addplot [color=mycolor1, dotted, line width=2.0pt, mark=square, mark options={solid, mycolor1}]
table[row sep=crcr]{%
	-11	0.035915120588961\\
	-10	0.0158620477108088\\
	-9	0.00638128877838559\\
	-8	0.00215904658432682\\
	-7	0.00059729672939644\\
	-6	0.000131012619397548\\
	-5	2.20005375317852e-05\\
	-4	2.71823619352388e-06\\
	-3	2.36225203008053e-07\\
	-2	1.37256762952001e-08\\
	-1	5.03808120066551e-10\\
	0	1.09665938119191e-11\\
};

\nextgroupplot[title={{\smash{(b)}}},
scale only axis,
xmin=-20,
xmax=0,
xlabel style={font=\color{white!15!black}},
xlabel={$\theta$ [dB]},
ymin=0,
ymax=1,
ylabel={TSP},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend columns=5,column sep=0.13cm, legend cell align=left, at={(-0.2,-0.35)},anchor=north},
]

\addplot [color=black, line width=2.0pt]
table[row sep=crcr]{%
	-20	0.872688906555566\\
	-19	0.865673839867\\
	-18	0.856883098367325\\
	-17	0.845881572593045\\
	-16	0.832143998435199\\
	-15	0.815045744104584\\
	-14	0.790108258444602\\
	-13	0.76421882236657\\
	-12	0.732981292300075\\
	-11	0.705393846916411\\
	-10	0.663799271915771\\
	-9	0.615627319384566\\
	-8	0.560880862534403\\
	-7	0.500046702209288\\
	-6	0.434221209186397\\
	-5	0.365178822552751\\
	-4	0.295337991039018\\
	-3	0.227589692709488\\
	-2	0.164983421958394\\
};\addlegendentry{\small Shared-$\kappa = 1$}

\addplot [color=mycolor1, line width=2.0pt]
table[row sep=crcr]{%
	-20	0.874009840974099\\
	-19	0.867834441148821\\
	-18	0.859517940874971\\
	-17	0.849048738246672\\
	-16	0.823751014822288\\
	-15	0.803377103650015\\
	-14	0.777416122700506\\
	-13	0.744304384418031\\
	-12	0.702082803316479\\
	-11	0.6484010877248\\
	-10	0.580743098940922\\
	-9	0.497398737910211\\
	-8	0.400780631556914\\
};\addlegendentry{\small Dedicated-EA-$\kappa = 1$}

\addplot [color=black, dotted, line width=2.0pt, mark=square, mark options={solid, black}]
table[row sep=crcr]{%
	-20	0.746754802617697\\
	-19	0.711475033258048\\
	-18	0.669363800237468\\
	-17	0.619762154783212\\
	-16	0.585325276091175\\
	-15	0.525338033862888\\
	-14	0.459286691480197\\
	-13	0.388834941594406\\
	-12	0.316535525231341\\
	-11	0.245714162933435\\
	-10	0.180098719057133\\
	-9	0.123197472013976\\
	-8	0.0775567072453511\\
	-7	0.044152596785429\\
};\addlegendentry{\small Shared-$\kappa = 8$}

\addplot [color=mycolor1, dotted, line width=2.0pt, mark=square, mark options={solid, mycolor1}]
table[row sep=crcr]{%
	-20	0.701457986263273\\
	-19	0.641246451153093\\
	-18	0.562749300356252\\
	-17	0.464330349923018\\
	-16	0.354593375085902\\
};\addlegendentry{\small Dedicated-EA-$\kappa = 8$}

\addplot [color=black, only marks, mark size=3 pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	-7	0.304220008946337\\
};\addlegendentry{\small Overflow threshold}

\addplot [color=mycolor1, line width=2.0pt]
table[row sep=crcr]{%
	-7	0.304220008946337\\
	-6	0.227498515751832\\
	-5	0.172251711443045\\
	-4	0.126831485410998\\
	-3	0.0700510223387054\\
	-2	0.00933417669547961\\
	-1	0.000196890349453315\\
	0	1.35761304708741e-06\\
};


\addplot [color=black, draw=none,mark size=3 pt, mark=*, mark options={solid, fill=green}, forget plot]
table[row sep=crcr]{%
	-8	0.400780631556914\\
};


\addplot [color=black, draw=none,mark size=3 pt, mark=*, mark options={solid, fill=green}, forget plot]
table[row sep=crcr]{%
	-7	0.044152596785429\\
};

\addplot [color=black, dotted, line width=2.0pt, mark=square, mark options={solid, black}]
table[row sep=crcr]{%
	-6	0.0221976251420623\\
	-5	0.00949534503130587\\
	-4	0.0032077849570385\\
	-3	0.000692971728400592\\
	-2	4.94708689525438e-05\\
	-1	5.85921538059682e-07\\
	0	1.66884179387225e-09\\
};

\addplot [color=black, draw=none,mark size=3 pt, mark=*, mark options={solid, fill=green}, forget plot]
table[row sep=crcr]{%
	-6	0.0221976251420623\\
};

\addplot [color=black, line width=2.0pt]
table[row sep=crcr]{%
	-1	0.110308981686767\\
	0	0.0656557082804053\\
};


\addplot [color=black, draw=none,mark size=3 pt, mark=*, mark options={solid, fill=green}, forget plot]
table[row sep=crcr]{%
	-2	0.164983421958394\\
};

\addplot [color=black, draw=none,mark size=3 pt, mark=*, mark options={solid, fill=green}, forget plot]
table[row sep=crcr]{%
	-1	0.110308981686767\\
};

\addplot [color=mycolor1, dotted, line width=2.0pt, mark=square, mark options={solid, mycolor1}]
table[row sep=crcr]{%
	-15	0.260053274725428\\
	-14	0.197245567173026\\
	-13	0.155092358644666\\
	-12	0.0706383377515074\\
	-11	0.0165140434428533\\
	-10	0.000241865242614196\\
	-9	8.90700423746265e-07\\
	-8	9.83557565099087e-10\\
	-7	2.9044415877958e-13\\
	-6	4.42144517000077e-16\\
	-5	-6.47698417085242e-16\\
	-4	5.1607533329374e-16\\
	-3	-5.05201041933887e-16\\
	-2	5.05981873342391e-16\\
	-1	7.61768277210408e-16\\
	0	-1.03576237439907e-16\\
};


\addplot [color=black, draw=none,mark size=3 pt, mark=*, mark options={solid, fill=green}, forget plot]
table[row sep=crcr]{%
	-15	0.260053274725428\\
};


\addplot [color=black, draw=none,mark size=3 pt, mark=*, mark options={solid, fill=green}, forget plot]
table[row sep=crcr]{%
	-16	0.354593375085902\\
};


\end{groupplot}

\end{tikzpicture}

==> simulation_results/figures/kappa_effect/2col/kappa_effect.tex <==
\definecolor{mycolor1}{RGB}{43,45,66}%
\definecolor{mycolor2}{RGB}{127,201,127}%

\begin{tikzpicture}[scale=0.9]
\begin{groupplot}[group style={
	group name=myplot,
	group size= 1 by 2,  vertical sep=2cm}, height=1.5in,width=0.93*\columnwidth]

\nextgroupplot[title={{(a)}},
scale only axis,
xmin=-20,
xmax=0,
xlabel style={font=\color{white!15!black}},
xlabel={$\theta$ [dB]},
ymin=0,
ymax=1,
ylabel={TSP},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]

%%%%%%%%%%%%%%%%%%%%%  kappa = 1-shared  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=mycolor2, line width=2.0pt]
table[row sep=crcr]{%
	-20	0.970586419768648\\
	-19	0.963157541669851\\
	-18	0.953911591607296\\
	-17	0.942437506889913\\
	-16	0.928249855888286\\
	-15	0.910785853735535\\
	-14	0.889408922520346\\
	-13	0.863422946040482\\
	-12	0.832102530739579\\
	-11	0.794745304002353\\
	-10	0.750751786583538\\
	-9	0.699735545235645\\
	-8	0.641659920211728\\
	-7	0.576986927269488\\
	-6	0.506809956575843\\
	-5	0.432928606613245\\
	-4	0.357818591125136\\
	-3	0.284460253687674\\
	-2	0.216019683166065\\
	-1	0.155421099123583\\
	0	0.104892819535421\\
};
%%%%%%%%%%%%%%%%%%%%%  kappa = 1-dedicated  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot  [color=mycolor1, line width=2.0pt]
table[row sep=crcr]{%
	-20	0.983838261520072\\
	-19	0.979969152365725\\
	-18	0.974817470518088\\
	-17	0.968350993309098\\
	-16	0.958781616556208\\
	-15	0.947769475778786\\
	-14	0.933705110560617\\
	-13	0.915679918041579\\
	-12	0.892482381072275\\
	-11	0.862485494230015\\
	-10	0.823497086433804\\
	-9	0.772582008495268\\
	-8	0.705919895220539\\
	-7	0.61892784165829\\
	-6	0.507309453272374\\
	-5	0.370587415733334\\
	-4	0.220753097400419\\
	-3	0.096710675205912\\
};


\addplot [color=black, only marks, mark size=3 pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	-3	0.096710675205912\\
};

\addplot [color=black, only marks, mark size=3 pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	-2	0.0409234152756813\\
};


\addplot [color=mycolor1, line width=2.0pt]
table[row sep=crcr]{%
	-2	0.0409234152756813\\
	-1	0.0207200653899588\\
	0	0.00986923635103234\\
};


%%%%%%%%%%%%%%%% kappa = 8 shared %%%%%%%%%%%%%%

\addplot [color=mycolor2, dotted, line width=2.0pt, mark=square, mark options={solid, mycolor2}]
table[row sep=crcr]{%
	-20	0.845252784449903\\
	-19	0.809731891697623\\
	-18	0.767388589736471\\
	-17	0.717593764425436\\
	-16	0.660012224039258\\
	-15	0.594791105665185\\
	-14	0.522768757682629\\
	-13	0.44565903664679\\
	-12	0.36613681412571\\
	-11	0.287731899354133\\
	-10	0.214454713930227\\
	-9	0.150151526976754\\
};

\addplot [color=black, only marks, mark size=3 pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	-9	0.150151526976754\\
};

\addplot [color=black, only marks, mark size=3 pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	-8	0.0977180099270141\\
};

\addplot [color=mycolor2, dotted, line width=2.0pt, mark=square, mark options={solid, mycolor2}]
table[row sep=crcr]{%
	-8	0.0977180099270141\\
	-7	0.0584328832899488\\
	-6	0.031707562510077\\
	-5	0.015405013156839\\
	-4	0.00660468747371049\\
	-3	0.00245942771830345\\
	-2	0.000781477334106164\\
	-1	0.000207659232590731\\
	0	4.50823097079544e-05\\	
};

%%%%%%%%%%%%% kappa = 8 dedicated %%%%%%%%%%%%%

\addplot [color=mycolor1, dotted, line width=2.0pt, mark=square, mark options={solid, mycolor1}]
table[row sep=crcr]{%
	-20	0.924564934957761\\
	-19	0.898694805634154\\
	-18	0.862040195879601\\
	-17	0.809250414573718\\
	-16	0.732410196545309\\
	-15	0.621088600802357\\
	-14	0.466224658956815\\
	-13	0.275555604239976\\
	-12	0.106295408085909\\
};

\addplot [color=black, only marks, mark size=3 pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	-12	0.106295408085909\\
};

\addplot [color=black, only marks, mark size=3 pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	-11	0.035915120588961\\
};

\addplot [color=mycolor1, dotted, line width=2.0pt, mark=square, mark options={solid, mycolor1}]
table[row sep=crcr]{%
	-11	0.035915120588961\\
	-10	0.0158620477108088\\
	-9	0.00638128877838559\\
	-8	0.00215904658432682\\
	-7	0.00059729672939644\\
	-6	0.000131012619397548\\
	-5	2.20005375317852e-05\\
	-4	2.71823619352388e-06\\
	-3	2.36225203008053e-07\\
	-2	1.37256762952001e-08\\
	-1	5.03808120066551e-10\\
	0	1.09665938119191e-11\\
};

\nextgroupplot[title={{\smash{(b)}}},
scale only axis,
xmin=-20,
xmax=0,
xlabel style={font=\color{white!15!black}},
xlabel={$\theta$ [dB]},
ymin=0,
ymax=1,
ylabel={TSP},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend columns=2,column sep=0.13cm, legend cell align=left, at={(0,-0.45)},anchor=west},
]

\addplot [color=mycolor2, line width=2.0pt]
table[row sep=crcr]{%
	-20	0.872688906555566\\
	-19	0.865673839867\\
	-18	0.856883098367325\\
	-17	0.845881572593045\\
	-16	0.832143998435199\\
	-15	0.815045744104584\\
	-14	0.790108258444602\\
	-13	0.76421882236657\\
	-12	0.732981292300075\\
	-11	0.705393846916411\\
	-10	0.663799271915771\\
	-9	0.615627319384566\\
	-8	0.560880862534403\\
	-7	0.500046702209288\\
	-6	0.434221209186397\\
	-5	0.365178822552751\\
	-4	0.295337991039018\\
	-3	0.227589692709488\\
	-2	0.164983421958394\\
};\addlegendentry{\small Shared-$\kappa = 1$}

\addplot [color=mycolor1, line width=2.0pt]
table[row sep=crcr]{%
	-20	0.874009840974099\\
	-19	0.867834441148821\\
	-18	0.859517940874971\\
	-17	0.849048738246672\\
	-16	0.823751014822288\\
	-15	0.803377103650015\\
	-14	0.777416122700506\\
	-13	0.744304384418031\\
	-12	0.702082803316479\\
	-11	0.6484010877248\\
	-10	0.580743098940922\\
	-9	0.497398737910211\\
	-8	0.400780631556914\\
};\addlegendentry{\small Dedicated-EA-$\kappa = 1$}

\addplot [color=mycolor2, dotted, line width=2.0pt, mark=square, mark options={solid, mycolor2}]
table[row sep=crcr]{%
	-20	0.746754802617697\\
	-19	0.711475033258048\\
	-18	0.669363800237468\\
	-17	0.619762154783212\\
	-16	0.585325276091175\\
	-15	0.525338033862888\\
	-14	0.459286691480197\\
	-13	0.388834941594406\\
	-12	0.316535525231341\\
	-11	0.245714162933435\\
	-10	0.180098719057133\\
	-9	0.123197472013976\\
	-8	0.0775567072453511\\
	-7	0.044152596785429\\
};\addlegendentry{\small Shared-$\kappa = 8$}

\addplot [color=mycolor1, dotted, line width=2.0pt, mark=square, mark options={solid, mycolor1}]
table[row sep=crcr]{%
	-20	0.701457986263273\\
	-19	0.641246451153093\\
	-18	0.562749300356252\\
	-17	0.464330349923018\\
	-16	0.354593375085902\\
};\addlegendentry{\small Dedicated-EA-$\kappa = 8$}

\addplot [color=black, only marks, mark size=3 pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	-7	0.304220008946337\\
};\addlegendentry{\small Overflow threshold}

\addplot [color=mycolor1, line width=2.0pt]
table[row sep=crcr]{%
	-7	0.304220008946337\\
	-6	0.227498515751832\\
	-5	0.172251711443045\\
	-4	0.126831485410998\\
	-3	0.0700510223387054\\
	-2	0.00933417669547961\\
	-1	0.000196890349453315\\
	0	1.35761304708741e-06\\
};


\addplot [color=black, draw=none,mark size=3 pt, mark=*, mark options={solid, fill=green}, forget plot]
table[row sep=crcr]{%
	-8	0.400780631556914\\
};


\addplot [color=black, draw=none,mark size=3 pt, mark=*, mark options={solid, fill=green}, forget plot]
table[row sep=crcr]{%
	-7	0.044152596785429\\
};

\addplot [color=mycolor2, dotted, line width=2.0pt, mark=square, mark options={solid, mycolor2}]
table[row sep=crcr]{%
	-6	0.0221976251420623\\
	-5	0.00949534503130587\\
	-4	0.0032077849570385\\
	-3	0.000692971728400592\\
	-2	4.94708689525438e-05\\
	-1	5.85921538059682e-07\\
	0	1.66884179387225e-09\\
};

\addplot [color=black, draw=none,mark size=3 pt, mark=*, mark options={solid, fill=green}, forget plot]
table[row sep=crcr]{%
	-6	0.0221976251420623\\
};

\addplot [color=mycolor2, line width=2.0pt]
table[row sep=crcr]{%
	-1	0.110308981686767\\
	0	0.0656557082804053\\
};


\addplot [color=black, draw=none,mark size=3 pt, mark=*, mark options={solid, fill=green}, forget plot]
table[row sep=crcr]{%
	-2	0.164983421958394\\
};

\addplot [color=black, draw=none,mark size=3 pt, mark=*, mark options={solid, fill=green}, forget plot]
table[row sep=crcr]{%
	-1	0.110308981686767\\
};

\addplot [color=mycolor1, dotted, line width=2.0pt, mark=square, mark options={solid, mycolor1}]
table[row sep=crcr]{%
	-15	0.260053274725428\\
	-14	0.197245567173026\\
	-13	0.155092358644666\\
	-12	0.0706383377515074\\
	-11	0.0165140434428533\\
	-10	0.000241865242614196\\
	-9	8.90700423746265e-07\\
	-8	9.83557565099087e-10\\
	-7	2.9044415877958e-13\\
	-6	4.42144517000077e-16\\
	-5	-6.47698417085242e-16\\
	-4	5.1607533329374e-16\\
	-3	-5.05201041933887e-16\\
	-2	5.05981873342391e-16\\
	-1	7.61768277210408e-16\\
	0	-1.03576237439907e-16\\
};


\addplot [color=black, draw=none,mark size=3 pt, mark=*, mark options={solid, fill=green}, forget plot]
table[row sep=crcr]{%
	-15	0.260053274725428\\
};


\addplot [color=black, draw=none,mark size=3 pt, mark=*, mark options={solid, fill=green}, forget plot]
table[row sep=crcr]{%
	-16	0.354593375085902\\
};


\end{groupplot}

\end{tikzpicture}

==> simulation_results/figures/packet_delay/1col/packet_delay.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.4, 1.0, 0.0}
\definecolor{mycolor2}{rgb}{0.03, 0.91, 0.87}
\definecolor{mycolor3}{rgb}{1,0.0,1.0}%%
\definecolor{mycolor4}{rgb}{0.69, 0.4, 0.0}%
\definecolor{mycolor5}{rgb}{0.97690,0.98390,0.08050}%

\begin{tikzpicture}[scale=0.8]
\begin{axis}[%
width=1.1*\columnwidth,
height=4cm,
scale only axis,
bar shift auto,
xmin=-19.8488888888889,
xmax=-14.1,
xtick={-19, -17, -15},
xlabel style={font=\color{white!15!black}},
xlabel={$\theta$ [dB]},
ymin=0,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={Mean delay [time slots]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={ legend columns=3, at={(0.01,0.58)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.15, fill=red,line width=1.0pt, draw=black, area legend] table[row sep=crcr] {%
	-19	1.94741119855404\\
	-17	2.16507623145837\\
	-15	2.25213605301714\\
};
\addlegendentry{PA - i = 1}

\addplot[ybar, bar width=0.15, fill=red,line width=1.0pt, dashed, draw=black, area legend] table[row sep=crcr] {%
	-19	1.94741119855404\\
	-17	2.16507623145837\\
	-15	2.25213605301714\\
};
\addlegendentry{PA - i = 2}

\addplot[ybar, bar width=0.15, fill=red,line width=1.0pt, dotted, draw=black, area legend] table[row sep=crcr] {%
	-19	1.94741119855404\\
	-17	2.16507623145837\\
	-15	2.25213605301714\\
};
\addlegendentry{PA - i = 3}

\addplot[ybar, bar width=0.15, fill=mycolor1,line width=1.0pt, draw=black, area legend] table[row sep=crcr] {%
	-19	1.01911429432154\\
	-17	1.02905551126438\\
	-15	1.05492593778342\\
};
\addlegendentry{Shared - i = 1}

\addplot[ybar, bar width=0.15, fill=mycolor1,line width=1.0pt, dashed, draw=black, area legend] table[row sep=crcr] {%
	-19	1.18396503980934\\
	-17	1.20615672988849\\
	-15	1.26043706449496\\
};
\addlegendentry{Shared - i = 2}

\addplot[ybar, bar width=0.15, fill=mycolor1,line width=1.0pt, dotted, draw=black, area legend] table[row sep=crcr] {%
	-19	2.3940279688056\\
	-17	2.80512050610173\\
	-15	3.58637273481812\\
};
\addlegendentry{Shared - i = 3}

\addplot[ybar, bar width=0.15, fill=mycolor2,line width=1.0pt, draw=black, area legend] table[row sep=crcr] {%
	-19	1.02855854103283\\
	-17	1.03718349529866\\
	-15	1.06462820282271\\
};
\addlegendentry{Ded-EA - i = 1}

\addplot[ybar, bar width=0.15, fill=mycolor2,line width=1.0pt, dashed, draw=black, area legend] table[row sep=crcr] {%
	-19	1.23818275145404\\
	-17	1.25374125368888\\
	-15	1.34975907246833\\
};
\addlegendentry{Ded-EA - i = 2}

\addplot[ybar, bar width=0.15, fill=mycolor2,line width=1.0pt, dotted, draw=black, area legend] table[row sep=crcr] {%
	-19	3.5944947537204\\
	-17	3.64556083130286\\
	-15	7.99349490003494\\
};
\addlegendentry{Ded-EA - i = 3}

\end{axis}
\end{tikzpicture}%

==> simulation_results/figures/packet_delay/2col/packet_delay.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.


\definecolor{mycolor1}{RGB}{43, 140, 190}
\definecolor{mycolor2}{RGB}{166, 189, 219}
\definecolor{mycolor4}{RGB}{168, 221, 181}

\begin{tikzpicture}[scale=0.8]
\begin{axis}[%
width=1.1*\columnwidth,
height=4cm,
scale only axis,
bar shift auto,
xmin=-19.8488888888889,
xmax=-14.1,
xtick={-19, -17, -15},
xlabel style={font=\color{white!15!black}},
xlabel={$\theta$ [dB]},
ymin=0,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={Average packet delay [time slots]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={ legend columns=3, at={(0.005,0.62)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.15, fill=mycolor4,line width=1.0pt, area legend] table[row sep=crcr] {%
	-19	1.94741119855404\\
	-17	2.16507623145837\\
	-15	2.25213605301714\\
};
\addlegendentry{PA - i = 1}

\addplot[ybar, bar width=0.15, fill=mycolor4,line width=1.0pt,postaction={
	pattern=north east lines
},  area legend] table[row sep=crcr] {%
	-19	1.94741119855404\\
	-17	2.16507623145837\\
	-15	2.25213605301714\\
};
\addlegendentry{PA - i = 2}

\addplot[ybar, bar width=0.15, fill=mycolor4,line width=1.0pt, postaction={
	pattern=crosshatch
}, area legend] table[row sep=crcr] {%
	-19	1.94741119855404\\
	-17	2.16507623145837\\
	-15	2.25213605301714\\
};
\addlegendentry{PA - i = 3}

\addplot[ybar, bar width=0.15, fill=mycolor1,line width=1.0pt, area legend] table[row sep=crcr] {%
	-19	1.01911429432154\\
	-17	1.02905551126438\\
	-15	1.05492593778342\\
};
\addlegendentry{Shared - i = 1}

\addplot[ybar, bar width=0.15, fill=mycolor1,line width=1.0pt,postaction={
	pattern=north east lines
}, area legend] table[row sep=crcr] {%
	-19	1.18396503980934\\
	-17	1.20615672988849\\
	-15	1.26043706449496\\
};
\addlegendentry{Shared - i = 2}

\addplot[ybar, bar width=0.15, fill=mycolor1,line width=1.0pt, postaction={
	pattern=crosshatch
}, draw=black, area legend] table[row sep=crcr] {%
	-19	2.3940279688056\\
	-17	2.80512050610173\\
	-15	3.58637273481812\\
};
\addlegendentry{Shared - i = 3}

\addplot[ybar, bar width=0.15, fill=mycolor2,line width=1.0pt,  area legend] table[row sep=crcr] {%
	-19	1.02855854103283\\
	-17	1.03718349529866\\
	-15	1.06462820282271\\
};
\addlegendentry{Ded-EA - i = 1}

\addplot[ybar, bar width=0.15, fill=mycolor2,line width=1.0pt, postaction={
	pattern=north east lines
}, draw=black, area legend] table[row sep=crcr] {%
	-19	1.23818275145404\\
	-17	1.25374125368888\\
	-15	1.34975907246833\\
};
\addlegendentry{Ded-EA - i = 2}

\addplot[ybar, bar width=0.15, fill=mycolor2,line width=1.0pt, postaction={
	pattern=crosshatch
}, area legend] table[row sep=crcr] {%
	-19	3.5944947537204\\
	-17	3.64556083130286\\
	-15	7.99349490003494\\
};
\addlegendentry{Ded-EA - i = 3}

\end{axis}
\end{tikzpicture}%

==> simulation_results/figures/perf_evals/1col/perf_evals.tex <==
\definecolor{mycolor1}{rgb}{0.49020,0.18039,0.56078}%
\definecolor{mycolor2}{rgb}{0.39216,0.83137,0.07451}%

\begin{tikzpicture}[scale=0.9]
\begin{groupplot}[group style={
	group name=myplot,
	group size= 3 by 2, , horizontal sep=1.4cm, vertical sep=2cm}]

\nextgroupplot[title={{(a)}},
height=1.5in,width=1.7in,
scale only axis,
xmin=-20,
xmax=0,
xlabel={$\theta \text{ [dB]}$}, 
ymin=0,
ymax=9,
ylabel={$\mathbb{E}\{Q\}$},
yminorticks=true,
xmajorgrids,
ymajorgrids,
yminorgrids]
\addplot [color=red, line width=2.0pt]
table[row sep=crcr]{%
	-20	0.103129533702018\\
	-19	0.103965253257309\\
	-18	0.105031830096174\\
	-17	0.106397872841827\\
	-16	0.108154358102972\\
	-15	0.110423250045768\\
	-14	0.113111838425919\\
	-13	0.116830034400401\\
	-12	0.121707218905439\\
	-11	0.114002002893676\\
	-10	0.117892963297677\\
	-9	0.122959785705499\\
	-8	0.129619597967957\\
	-7	0.138479470514489\\
	-6	0.150452974821349\\
	-5	0.166972458165007\\
	-4	0.19040063226238\\
	-3	0.22489378007043\\
	-2	0.278407674028435\\
	-1	0.368067169254089\\
	0	0.537911956992525\\
};

\addplot [color=mycolor1, line width=2.0pt]
table[row sep=crcr]{%
	-20	0.393530633293055\\
	-19	0.398581834959281\\
	-18	0.405092717254206\\
	-17	0.413538654615082\\
	-16	0.424578603438872\\
	-15	0.439146459208732\\
	-14	0.456871829328457\\
	-13	0.482247034602517\\
	-12	0.517133426808618\\
	-11	0.46285421520175\\
	-10	0.489691643079089\\
	-9	0.526400778948697\\
	-8	0.577927002121737\\
	-7	0.652890197635122\\
	-6	0.767721496954497\\
	-5	0.958020992372421\\
	-4	1.31842961048653\\
	-3	2.22209721091821\\
	-2	8\\
};

\addplot  [color=black, draw=none,mark size=3 pt, mark=*, mark options={solid, fill=green}, forget plot]
table[row sep=crcr]{%
	-2	8\\
};

\addplot [color=black, draw=none,mark size=3 pt, mark=*, mark options={solid, fill=green}, forget plot]
table[row sep=crcr]{%
	-15	8\\
};
\addplot [color=mycolor2, line width=2.0pt]
table[row sep=crcr]{%
	-20	6.88771274629753\\
	-19	7.61668314655152\\
	-18	8\\
	-17	8\\
	-16	8\\
	-15	8\\
};

\addplot [color=black, draw=none,mark size=3 pt, mark=*, mark options={solid, fill=green}, forget plot]
table[row sep=crcr]{%
	-17	8\\
};
\addplot [color=red,dashed, line width=2.0pt]
table[row sep=crcr]{%
	-20	0.10182858552108\\
	-19	0.102276312479866\\
	-18	0.102878603860871\\
	-17	0.103644725109404\\
	-16	0.1164403300924\\
	-15	0.121074835738756\\
	-14	0.127148031517409\\
	-13	0.135191536685335\\
	-12	0.145990135608682\\
	-11	0.160742768629327\\
	-10	0.181359580358857\\
	-9	0.211047390058543\\
	-8	0.255565320859681\\
	-7	0.326238975415181\\
	-6	0.44844338889144\\
	-5	0.692127186946151\\
	-4	1.34704493469672\\
	-3	8\\
};


\addplot [color=black, draw=none,mark size=3 pt, mark=*, mark options={solid, fill=green}, forget plot]
table[row sep=crcr]{%
	-3	8\\
};
\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	-20	7.44305141472005\\
	-19	8\\
	-18	8\\
	-17	8\\
};
\addplot [color=mycolor1, dashed, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	-20	0.391638488556338\\
	-19	0.395809194811177\\
	-18	0.401559387208881\\
	-17	0.409032875099364\\
	-16	0.479539165731297\\
	-15	0.512503407872135\\
	-14	0.558349968604102\\
	-13	0.624160067603561\\
	-12	0.722931531972214\\
	-11	0.881288811675073\\
	-10	1.1637013520021\\
	-9	1.78033810760113\\
	-8	4.08798277478519\\
};
\addplot [color=black, draw=none,mark size=3 pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	-8	4.08798277478519\\
};

\nextgroupplot[title={{\smash{(b)}}},
height=1.5in,width=1.7in,
scale only axis,
xmin=-20,
xmax=0,
xlabel={$\theta \text{[dB]}$}, 
ymin=0.3,
ymax=0.8,
ylabel={$\mathcal{A}$}, 
grid=both]

\addplot [color=mycolor1, line width=2.0pt]
table[row sep=crcr]{%
	-20	0.714422891892733\\
	-19	0.712348357643417\\
	-18	0.709705775498811\\
	-17	0.706329419506205\\
	-16	0.702001501559743\\
	-15	0.696433351588034\\
	-14	0.689867597440491\\
	-13	0.680844926022551\\
	-12	0.669110112663415\\
	%-11	0.687701445076808\\
	%-10	0.678277785070628\\
	%-9	0.66611460791403\\
	%-8	0.650312155019136\\
	%-7	0.629612744333993\\
	-6	0.602229067699139\\
	-5	0.565611944693799\\
	-4	0.516342188748977\\
	-3	0.451548464552891\\
	-2	0.378440411463466\\
};
\addplot [color=black, draw=none,mark size=3 pt, mark=*, mark options={solid, fill=green}, forget plot]
table[row sep=crcr]{%
	-2	0.378440411463466\\
};


\addplot [color=mycolor2, line width=2.0pt]
table[row sep=crcr]{%
	-20	0.497341084095715\\
	-19	0.495860127173192\\
	-18	0.494144795018936\\
	-17	0.492233948475629\\
	-16	0.490246252218777\\
	-15	0.488446850967819\\
};
\addplot [color=black, draw=none,mark size=3 pt, mark=*, mark options={solid, fill=green}, forget plot]
table[row sep=crcr]{%
	-15	0.488446850967819\\
};


\addplot [color=mycolor1, dashed, line width=2.0pt]
table[row sep=crcr]{%
	-20	0.714484204480807\\
	-19	0.71258097361421\\
	-18	0.709974276334454\\
	%-17	0.706622261783754\\
	-16	0.681787477976039\\
	-15	0.670625278804656\\
	-14	0.656152314033515\\
	-13	0.637251324800005\\
	-12	0.612355521229637\\
	-11	0.579255359867128\\
	-10	0.534942995767167\\
	-9	0.476225379231475\\
	-8	0.404912789389845\\
};
\addplot [color=black, draw=none,mark size=3 pt, mark=*, mark options={solid, fill=green}, forget plot]
table[row sep=crcr]{%
	-8	0.404912789389845\\
};


\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	-20	0.492407339808401\\
	-19	0.489632327036919\\
	-18	0.486418065373833\\
	-17	0.482725892569826\\
};
\addplot [color=black, draw=none,mark size=3 pt, mark=*, mark options={solid, fill=green}, forget plot]
table[row sep=crcr]{%	
	-17	0.482725892569826\\
};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[title={{\smash{(c)}}},
height=1.5in,width=1.7in,
scale only axis,
xmin=-20,
xmax=0,
xlabel={$\theta \text{ [dB]}$}, 
ymin=1,
ymax=9,
yminorticks=true,
ylabel={$\mathbb{E}\{D\}$},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend to name=myplot, 
legend style={legend columns=6,fill=none,draw=black,anchor=center,align=left, column sep=0.13cm}
]

\addlegendimage{style={color=red, line width=2.0pt}}
\addlegendentry{$i=1$}
\addlegendimage{style={color=mycolor1, line width=2.0pt}}
\addlegendentry{$i=2$}
\addlegendimage{style={color=mycolor2, line width=2.0pt}}
\addlegendentry{$i=3$}
\addlegendimage{style={color=black, line width=2.0pt}}
\addlegendentry{Shared}
\addlegendimage{style={color=black,dashed, line width=2.0pt}}
\addlegendentry{Dedicated-EA}
\addlegendimage{style={color=black, draw=none,mark size=3 pt, only marks, mark=*, mark options={solid, fill=green}}}
\addlegendentry{Overflow threshold}


\addplot [color=red, line width=2.0pt]
table[row sep=crcr]{%
	-20	1.02807793248218\\
	-19	1.03554632911846\\
	-18	1.04505973792017\\
	-17	1.05721480254509\\
	-16	1.07279562136184\\
	-15	1.09284153982766\\
	-14	1.11647928822609\\
	-11	1.1242778867137\\
	-10	1.15820589736408\\
	-9	1.20200019026845\\
	-8	1.25890764146066\\
	-7	1.33348298590656\\
	-6	1.43226758767011\\
	-5	1.56491816524353\\
	-4	1.74615298788012\\
	-3	1.99924457957015\\
	-2	2.36257507735412\\
	-1	2.90258178551377\\
	0	3.74085934653502\\
};

\addplot [color=mycolor1, line width=2.0pt]
table[row sep=crcr]{%
	-20	1.27320411977801\\
	-19	1.28352164515196\\
	-18	1.29668926044659\\
	-17	1.31355398570157\\
	-16	1.33523898892559\\
	-15	1.36325000056504\\
	-14	1.39644244970271\\
	-11	1.40743213448983\\
	-10	1.45546868268737\\
	-9	1.51802204574688\\
	-8	1.60024195022151\\
	-7	1.70962309276985\\
	-6	1.85744413358183\\
	-5	2.06138837225203\\
	-4	2.35062508782679\\
	-3	2.77646639498822\\
	-2	3.43713132984276\\
};

\addplot [color=black, draw=none,mark size=3 pt, mark=*, mark options={solid, fill=green}, forget plot]
table[row sep=crcr]{%
	-2	3.43713132984276\\
};
\addplot [color=mycolor2, line width=2.0pt]
table[row sep=crcr]{%
	-20	2.49025640777612\\
	-19	2.51997129320206\\
	-18	2.55822398554042\\
	-17	2.60776464904886\\
	-16	2.67238643995958\\
	-15	2.75743288086178\\
};
\addplot [color=black, draw=none,mark size=3 pt, mark=*, mark options={solid, fill=green}, forget plot]
table[row sep=crcr]{%
	-15	2.75743288086178\\
};

\addplot [color=black, draw=none,mark size=3 pt, mark=*, mark options={solid, fill=green}, forget plot]
table[row sep=crcr]{%
	-17	2.66228988904949\\
};
\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	-20	2.5166204075827\\
	-19	2.55288019017602\\
	-18	2.60050281092193\\
	-17	2.66228988904949\\
};
\addplot [color=red, dashed, line width=2.0pt]
table[row sep=crcr]{%
	-20	1.0164272310928\\
	-19	1.02044028384559\\
	-18	1.02583307156829\\
	-17	1.03268340396156\\
	-16	1.14556975599163\\
	-15	1.18575868781604\\
	-14	1.23787446031094\\
	-13	1.30595674224877\\
	-12	1.39571235558051\\
	-11	1.51537934908241\\
	-10	1.67714406592372\\
	-9	1.89953544397436\\
	-8	2.21160423817962\\
	-7	2.66048377542543\\
	-6	3.3256228177724\\
	-5	4.34679465004\\
	-4	5.98203565664914\\
	-3	8.73443929104063\\
};
\addplot [color=black, draw=none,mark size=3 pt, mark=*, mark options={solid, fill=green}, forget plot]
table[row sep=crcr]{%
	-3	8.73443929104063\\
};

\addplot [color=mycolor1, dashed, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	-20	1.27127986324818\\
	-19	1.28032612953254\\
	-18	1.29271427421285\\
	-17	1.3086540984745\\
	-16	1.43753493941235\\
	-15	1.49475105850316\\
	-14	1.56972878416546\\
	-13	1.66903131710212\\
	-12	1.80234735318658\\
	-11	1.98447862498388\\
	-10	2.23900716415297\\
	-9	2.60552332419832\\
	-8	3.1551272674639\\
};
\addplot [color=black, draw=none,mark size=3 pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	-8	3.1551272674639\\
};



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\nextgroupplot[title={{(d)}}, %% theta = -10 dB 
height=1.5in,
width=3.9in,
xshift=1.1in,
scale only axis,
bar shift auto,
log origin=infty,
xmin=0.506666666666667,
xmax=5.49333333333333,
xtick={1, 2, 3, 4, 5},
xlabel={$n$ [Time slot]},
ymode=log,
ymin=1e-04,
ymax=1,
yminorticks=true,
ylabel={$\mathbb{P}\{W=n\}$},
xmajorgrids,
ymajorgrids,
yminorgrids,]
\addplot[ybar, bar width=0.1, fill=red, draw=black, area legend] table[row sep=crcr] {%
	1	0.884179410263595\\
	2	0.0982421566959545\\
	3	0.0149105023308881\\
	4	0.00226301098465761\\
	5	0.000343463862117487\\
};


\addplot[ybar, bar width=0.1, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
	1	0.613549088960524\\
	2	0.204516362986842\\
	3	0.0784372902648972\\
	4	0.0468422508326947\\
	5	0.0251669102589455\\
};


\addplot[ybar, bar width=0.1, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
	1	0.066800306872735\\
	2	0.0359693960083956\\
	3	0.0308713684813394\\
	4	0.0317908219896159\\
	5	0.0317002025595595\\
};


\addplot[ybar, bar width=0.1, fill=red, dashed, draw=black, area legend] table[row sep=crcr] {%
	1	0.832285593550967\\
	2	0.0924761770612179\\
	3	0.041485665893205\\
	4	0.0186108523221424\\
	5	0.00834899999070087\\
};


\addplot[ybar, bar width=0.1, fill=mycolor1, dashed, draw=black, area legend] table[row sep=crcr] {%
	1	0.410661764258016\\
	2	0.136887254752672\\
	3	0.0949320714419968\\
	4	0.072463793512572\\
	5	0.0569194457051267\\
};


\addplot[ybar, bar width=0.1, fill=mycolor2, dashed, draw=black, area legend] table[row sep=crcr] {%
	1	0.00242661217712157\\
	2	0.00140663732614359\\
	3	0.00142595831395413\\
	4	0.00165669166852949\\
	5	0.0019374494474004\\
};

\nextgroupplot[group/empty plot]
% second plot should be empty

\nextgroupplot[title={{(e)}},
height=1.5in,width=1.7in,
scale only axis,
xmin=-20,
xmax=0,
xlabel style={font=\color{white!15!black}},
xlabel={$\theta$ [dB]},
ymode=log,
ymin=6.83783381747353,
ymax=100,
yminorticks=true,
ylabel={PAoI},
xmajorgrids,
ymajorgrids,
yminorgrids]

%%%%%%%%%%%%%%%% shared %%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=red, line width=2.0pt]
table[row sep=crcr]{%
	-20	12.0593732695024\\
	-19	12.0751988616915\\
	-18	12.0953780388819\\
	-17	12.1211935309634\\
	-16	12.1543392023916\\
	-15	12.1970740402853\\
	-14	12.2475976724853\\
	-13	12.3072635969364\\
	-12	12.31082864298212\\
	-11	12.32642979156505\\
	-10	12.3371355303408\\
	-9	12.4315980473234\\
	-8	12.5551036211402\\
	-7	12.7182776910514\\
	-6	12.9367973358836\\
	-5	13.2346427468936\\
	-4	13.6501593105039\\
	-3	14.2481823802744\\
	-2	15.1466518176385\\
	-1	16.5832534780547\\
	0	19.1199789164603\\
};
\addplot [color=mycolor1, line width=2.0pt]
table[row sep=crcr]{%
	-20	6.84732665295023\\
	-19	6.87784898498909\\
	-18	6.91706012946341\\
	-17	6.9677086041619\\
	-16	7.03355340268108\\
	-15	7.11983583739997\\
	-14	7.22392976701653\\
	-13	7.37133424211872\\
	-12	7.5710919653263\\
	-11	7.595884899529683\\
	-10	7.601423525500372\\
	-9	7.62362516154166\\
	-8	7.91194995870846\\
	-7	8.32118388331034\\
	-6	8.92833012139982\\
	-5	9.89347234174171\\
	-4	11.6243435297729\\
	-3	15.664855238661\\
	-2	39.4371313298428\\
};
\addplot [color=black, draw=none,mark size=3 pt, mark=*, mark options={solid, fill=green}, forget plot]
table[row sep=crcr]{%
	-2	39.4371313298428\\
};
\addplot [color=mycolor2, line width=2.0pt]
table[row sep=crcr]{%
	-20	25.0265785400548\\
	-19	27.139065997635\\
	-18	28.2725096998261\\
	-17	28.3220503633346\\
	-16	28.3866721542453\\
	-15	28.4717185951475\\
};
\addplot [color=black, draw=none,mark size=3 pt, mark=*, mark options={solid, fill=green}, forget plot]
table[row sep=crcr]{%
	-15	28.4717185951475\\
};
%%%%%%%%%%%%%%%% dedicated %%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=red, dashed, line width=2.0pt]
table[row sep=crcr]{%
	-20	12.0347130863036\\
	-19	12.0432034086442\\
	-18	12.054619110177\\
	-17	12.0691306550556\\
	-16	12.3099730569156\\
	-15	12.3965070452036\\
	-14	12.509354775485\\
	-13	12.6578721091021\\
	-12	12.8556137116673\\
	-11	13.1228070353757\\
	-10	13.4907398695123\\
	-9	14.0100093445598\\
	-8	14.7672574467764\\
	-7	15.9228735295772\\
	-6	17.8100567066868\\
	-5	21.2680665195015\\
	-4	29.4524850036163\\
	-3	98.7344392910406\\
};
\addplot [color=black, draw=none,mark size=3 pt, mark=*, mark options={solid, fill=green}, forget plot]
table[row sep=crcr]{%
	-3	98.7344392910406\\
};
\addplot [color=mycolor1, dashed, line width=2.0pt]
table[row sep=crcr]{%
	-20	6.83783381747353\\
	-19	6.86356290877725\\
	-18	6.89895182304837\\
	-17	6.94478559887195\\
	-16	7.35569160233754\\
	-15	7.5447646899917\\
	-14	7.80312865858186\\
	-13	8.16567158751636\\
	-12	8.69407348107544\\
	-11	9.50963387168417\\
	-10	10.8938125721614\\
	-9	13.7268757546028\\
	-8	23.5070583666046\\
};
\addplot [color=black, draw=none,mark size=3 pt, mark=*, mark options={solid, fill=green}, forget plot]
table[row sep=crcr]{%
	-8	23.5070583666046\\
};
\addplot [color=mycolor2,  dashed, line width=2.0pt]
table[row sep=crcr]{%
	-20	26.63962444964\\
	-19	28.2671659044617\\
	-18	28.3147885252076\\
	-17	28.3765756033352\\
};
\addplot [color=black, draw=none,mark size=3 pt, mark=*, mark options={solid, fill=green}, forget plot]
table[row sep=crcr]{%
	-17	28.3765756033352\\
};
\end{groupplot}

\coordinate (c3) at  (rel axis cs:1.8,1);
\node[below] at (c3 |- current bounding box.south)
{\ref{myplot}};

\end{tikzpicture}

==> simulation_results/figures/perf_evals/2col/perf_evals.tex <==
\definecolor{mycolor1}{RGB}{43,45,66}%
\definecolor{mycolor2}{RGB}{141,153,174}%
\definecolor{mycolor3}{RGB}{231,84,102}%()

\begin{tikzpicture}[scale=0.9]
\begin{groupplot}[group style={
	group name=myplot,
	group size= 2 by 2, , horizontal sep=1.4cm, vertical sep=1.5cm}, height=1.5in,width=1.4in]

\nextgroupplot[title={{(a)}},
scale only axis,
xmin=-20,
xmax=0,
xlabel={$\theta \text{ [dB]}$}, 
ymin=0,
ymax=9,
ylabel={$\mathbb{E}[Q]$},
yminorticks=true,
xmajorgrids,
ymajorgrids,
yminorgrids]
\addplot [color=mycolor3, line width=2.0pt]
table[row sep=crcr]{%
	-20	0.103129533702018\\
	-19	0.103965253257309\\
	-18	0.105031830096174\\
	-17	0.106397872841827\\
	-16	0.108154358102972\\
	-15	0.110423250045768\\
	-14	0.113111838425919\\
	-13	0.116830034400401\\
	-12	0.121707218905439\\
	-11	0.114002002893676\\
	-10	0.117892963297677\\
	-9	0.122959785705499\\
	-8	0.129619597967957\\
	-7	0.138479470514489\\
	-6	0.150452974821349\\
	-5	0.166972458165007\\
	-4	0.19040063226238\\
	-3	0.22489378007043\\
	-2	0.278407674028435\\
	-1	0.368067169254089\\
	0	0.537911956992525\\
};

\addplot [color=mycolor1, line width=2.0pt]
table[row sep=crcr]{%
	-20	0.393530633293055\\
	-19	0.398581834959281\\
	-18	0.405092717254206\\
	-17	0.413538654615082\\
	-16	0.424578603438872\\
	-15	0.439146459208732\\
	-14	0.456871829328457\\
	-13	0.482247034602517\\
	-12	0.517133426808618\\
	-11	0.46285421520175\\
	-10	0.489691643079089\\
	-9	0.526400778948697\\
	-8	0.577927002121737\\
	-7	0.652890197635122\\
	-6	0.767721496954497\\
	-5	0.958020992372421\\
	-4	1.31842961048653\\
	-3	2.22209721091821\\
	-2	8\\
};

\addplot  [color=black, draw=none,mark size=3 pt, mark=*, mark options={solid, fill=green}, forget plot]
table[row sep=crcr]{%
	-2	8\\
};

\addplot [color=black, draw=none,mark size=3 pt, mark=*, mark options={solid, fill=green}, forget plot]
table[row sep=crcr]{%
	-15	8\\
};
\addplot [color=mycolor2, line width=2.0pt]
table[row sep=crcr]{%
	-20	6.88771274629753\\
	-19	7.61668314655152\\
	-18	8\\
	-17	8\\
	-16	8\\
	-15	8\\
};

\addplot [color=black, draw=none,mark size=3 pt, mark=*, mark options={solid, fill=green}, forget plot]
table[row sep=crcr]{%
	-17	8\\
};
\addplot [color=mycolor3,dashed, line width=2.0pt]
table[row sep=crcr]{%
	-20	0.10182858552108\\
	-19	0.102276312479866\\
	-18	0.102878603860871\\
	-17	0.103644725109404\\
	-16	0.1164403300924\\
	-15	0.121074835738756\\
	-14	0.127148031517409\\
	-13	0.135191536685335\\
	-12	0.145990135608682\\
	-11	0.160742768629327\\
	-10	0.181359580358857\\
	-9	0.211047390058543\\
	-8	0.255565320859681\\
	-7	0.326238975415181\\
	-6	0.44844338889144\\
	-5	0.692127186946151\\
	-4	1.34704493469672\\
	-3	8\\
};


\addplot [color=black, draw=none,mark size=3 pt, mark=*, mark options={solid, fill=green}, forget plot]
table[row sep=crcr]{%
	-3	8\\
};
\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	-20	7.44305141472005\\
	-19	8\\
	-18	8\\
	-17	8\\
};
\addplot [color=mycolor1, dashed, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	-20	0.391638488556338\\
	-19	0.395809194811177\\
	-18	0.401559387208881\\
	-17	0.409032875099364\\
	-16	0.479539165731297\\
	-15	0.512503407872135\\
	-14	0.558349968604102\\
	-13	0.624160067603561\\
	-12	0.722931531972214\\
	-11	0.881288811675073\\
	-10	1.1637013520021\\
	-9	1.78033810760113\\
	-8	4.08798277478519\\
};
\addplot [color=black, draw=none,mark size=3 pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	-8	4.08798277478519\\
};

\nextgroupplot[title={{\smash{(b)}}},
scale only axis,
xmin=-20,
xmax=0,
xlabel={$\theta \text{[dB]}$}, 
ymin=0.3,
ymax=0.8,
ylabel={$\mathcal{A}$}, 
grid=both]

\addplot [color=mycolor1, line width=2.0pt]
table[row sep=crcr]{%
	-20	0.714422891892733\\
	-19	0.712348357643417\\
	-18	0.709705775498811\\
	-17	0.706329419506205\\
	-16	0.702001501559743\\
	-15	0.696433351588034\\
	-14	0.689867597440491\\
	-13	0.680844926022551\\
	-12	0.669110112663415\\
	%-11	0.687701445076808\\
	%-10	0.678277785070628\\
	%-9	0.66611460791403\\
	%-8	0.650312155019136\\
	%-7	0.629612744333993\\
	-6	0.602229067699139\\
	-5	0.565611944693799\\
	-4	0.516342188748977\\
	-3	0.451548464552891\\
	-2	0.378440411463466\\
};
\addplot [color=black, draw=none,mark size=3 pt, mark=*, mark options={solid, fill=green}, forget plot]
table[row sep=crcr]{%
	-2	0.378440411463466\\
};


\addplot [color=mycolor2, line width=2.0pt]
table[row sep=crcr]{%
	-20	0.497341084095715\\
	-19	0.495860127173192\\
	-18	0.494144795018936\\
	-17	0.492233948475629\\
	-16	0.490246252218777\\
	-15	0.488446850967819\\
};
\addplot [color=black, draw=none,mark size=3 pt, mark=*, mark options={solid, fill=green}, forget plot]
table[row sep=crcr]{%
	-15	0.488446850967819\\
};


\addplot [color=mycolor1, dashed, line width=2.0pt]
table[row sep=crcr]{%
	-20	0.714484204480807\\
	-19	0.71258097361421\\
	-18	0.709974276334454\\
	%-17	0.706622261783754\\
	-16	0.681787477976039\\
	-15	0.670625278804656\\
	-14	0.656152314033515\\
	-13	0.637251324800005\\
	-12	0.612355521229637\\
	-11	0.579255359867128\\
	-10	0.534942995767167\\
	-9	0.476225379231475\\
	-8	0.404912789389845\\
};
\addplot [color=black, draw=none,mark size=3 pt, mark=*, mark options={solid, fill=green}, forget plot]
table[row sep=crcr]{%
	-8	0.404912789389845\\
};


\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	-20	0.492407339808401\\
	-19	0.489632327036919\\
	-18	0.486418065373833\\
	-17	0.482725892569826\\
};
\addplot [color=black, draw=none,mark size=3 pt, mark=*, mark options={solid, fill=green}, forget plot]
table[row sep=crcr]{%	
	-17	0.482725892569826\\
};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[title={{\smash{(c)}}},
scale only axis,
xmin=-20,
xmax=0,
xlabel={$\theta \text{ [dB]}$}, 
ymin=1,
ymax=9,
yminorticks=true,
ylabel={$\mathbb{E}[D]$},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend to name=myplot, 
legend style={legend columns=3,fill=none,draw=black,anchor=center,align=left, column sep=0.13cm}
]

\addlegendimage{style={color=mycolor3, line width=2.0pt}}
\addlegendentry{\footnotesize $i=1$}
\addlegendimage{style={color=mycolor1, line width=2.0pt}}
\addlegendentry{\footnotesize  $i=2$}
\addlegendimage{style={color=mycolor2, line width=2.0pt}}
\addlegendentry{\footnotesize  $i=3$}
\addlegendimage{style={color=black, line width=2.0pt}}
\addlegendentry{\footnotesize  Shared}
\addlegendimage{style={color=black,dashed, line width=2.0pt}}
\addlegendentry{\footnotesize  Dedicated-EA}
\addlegendimage{style={color=black, draw=none,mark size=3 pt, only marks, mark=*, mark options={solid, fill=green}}}
\addlegendentry{\footnotesize Overflow threshold}


\addplot [color=mycolor3, line width=2.0pt]
table[row sep=crcr]{%
	-20	1.02807793248218\\
	-19	1.03554632911846\\
	-18	1.04505973792017\\
	-17	1.05721480254509\\
	-16	1.07279562136184\\
	-15	1.09284153982766\\
	-14	1.11647928822609\\
	-11	1.1242778867137\\
	-10	1.15820589736408\\
	-9	1.20200019026845\\
	-8	1.25890764146066\\
	-7	1.33348298590656\\
	-6	1.43226758767011\\
	-5	1.56491816524353\\
	-4	1.74615298788012\\
	-3	1.99924457957015\\
	-2	2.36257507735412\\
	-1	2.90258178551377\\
	0	3.74085934653502\\
};

\addplot [color=mycolor1, line width=2.0pt]
table[row sep=crcr]{%
	-20	1.27320411977801\\
	-19	1.28352164515196\\
	-18	1.29668926044659\\
	-17	1.31355398570157\\
	-16	1.33523898892559\\
	-15	1.36325000056504\\
	-14	1.39644244970271\\
	-11	1.40743213448983\\
	-10	1.45546868268737\\
	-9	1.51802204574688\\
	-8	1.60024195022151\\
	-7	1.70962309276985\\
	-6	1.85744413358183\\
	-5	2.06138837225203\\
	-4	2.35062508782679\\
	-3	2.77646639498822\\
	-2	3.43713132984276\\
};

\addplot [color=black, draw=none,mark size=3 pt, mark=*, mark options={solid, fill=green}, forget plot]
table[row sep=crcr]{%
	-2	3.43713132984276\\
};
\addplot [color=mycolor2, line width=2.0pt]
table[row sep=crcr]{%
	-20	2.49025640777612\\
	-19	2.51997129320206\\
	-18	2.55822398554042\\
	-17	2.60776464904886\\
	-16	2.67238643995958\\
	-15	2.75743288086178\\
};
\addplot [color=black, draw=none,mark size=3 pt, mark=*, mark options={solid, fill=green}, forget plot]
table[row sep=crcr]{%
	-15	2.75743288086178\\
};

\addplot [color=black, draw=none,mark size=3 pt, mark=*, mark options={solid, fill=green}, forget plot]
table[row sep=crcr]{%
	-17	2.66228988904949\\
};
\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	-20	2.5166204075827\\
	-19	2.55288019017602\\
	-18	2.60050281092193\\
	-17	2.66228988904949\\
};
\addplot [color=mycolor3, dashed, line width=2.0pt]
table[row sep=crcr]{%
	-20	1.0164272310928\\
	-19	1.02044028384559\\
	-18	1.02583307156829\\
	-17	1.03268340396156\\
	-16	1.14556975599163\\
	-15	1.18575868781604\\
	-14	1.23787446031094\\
	-13	1.30595674224877\\
	-12	1.39571235558051\\
	-11	1.51537934908241\\
	-10	1.67714406592372\\
	-9	1.89953544397436\\
	-8	2.21160423817962\\
	-7	2.66048377542543\\
	-6	3.3256228177724\\
	-5	4.34679465004\\
	-4	5.98203565664914\\
	-3	8.73443929104063\\
};
\addplot [color=black, draw=none,mark size=3 pt, mark=*, mark options={solid, fill=green}, forget plot]
table[row sep=crcr]{%
	-3	8.73443929104063\\
};

\addplot [color=mycolor1, dashed, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	-20	1.27127986324818\\
	-19	1.28032612953254\\
	-18	1.29271427421285\\
	-17	1.3086540984745\\
	-16	1.43753493941235\\
	-15	1.49475105850316\\
	-14	1.56972878416546\\
	-13	1.66903131710212\\
	-12	1.80234735318658\\
	-11	1.98447862498388\\
	-10	2.23900716415297\\
	-9	2.60552332419832\\
	-8	3.1551272674639\\
};
\addplot [color=black, draw=none,mark size=3 pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	-8	3.1551272674639\\
};

\nextgroupplot[title={{(d)}},
scale only axis,
xmin=-20,
xmax=0,
xlabel style={font=\color{white!15!black}},
xlabel={$\theta$ [dB]},
ymode=log,
ymin=6.83783381747353,
ymax=100,
yminorticks=true,
ylabel={PAoI},
xmajorgrids,
ymajorgrids,
yminorgrids]

%%%%%%%%%%%%%%%% shared %%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=mycolor3, line width=2.0pt]
table[row sep=crcr]{%
	-20	12.0593732695024\\
	-19	12.0751988616915\\
	-18	12.0953780388819\\
	-17	12.1211935309634\\
	-16	12.1543392023916\\
	-15	12.1970740402853\\
	-14	12.2475976724853\\
	-13	12.3072635969364\\
	-12	12.31082864298212\\
	-11	12.32642979156505\\
	-10	12.3371355303408\\
	-9	12.4315980473234\\
	-8	12.5551036211402\\
	-7	12.7182776910514\\
	-6	12.9367973358836\\
	-5	13.2346427468936\\
	-4	13.6501593105039\\
	-3	14.2481823802744\\
	-2	15.1466518176385\\
	-1	16.5832534780547\\
	0	19.1199789164603\\
};
\addplot [color=mycolor1, line width=2.0pt]
table[row sep=crcr]{%
	-20	6.84732665295023\\
	-19	6.87784898498909\\
	-18	6.91706012946341\\
	-17	6.9677086041619\\
	-16	7.03355340268108\\
	-15	7.11983583739997\\
	-14	7.22392976701653\\
	-13	7.37133424211872\\
	-12	7.5710919653263\\
	-11	7.595884899529683\\
	-10	7.601423525500372\\
	-9	7.62362516154166\\
	-8	7.91194995870846\\
	-7	8.32118388331034\\
	-6	8.92833012139982\\
	-5	9.89347234174171\\
	-4	11.6243435297729\\
	-3	15.664855238661\\
	-2	39.4371313298428\\
};
\addplot [color=black, draw=none,mark size=3 pt, mark=*, mark options={solid, fill=green}, forget plot]
table[row sep=crcr]{%
	-2	39.4371313298428\\
};
\addplot [color=mycolor2, line width=2.0pt]
table[row sep=crcr]{%
	-20	25.0265785400548\\
	-19	27.139065997635\\
	-18	28.2725096998261\\
	-17	28.3220503633346\\
	-16	28.3866721542453\\
	-15	28.4717185951475\\
};
\addplot [color=black, draw=none,mark size=3 pt, mark=*, mark options={solid, fill=green}, forget plot]
table[row sep=crcr]{%
	-15	28.4717185951475\\
};
%%%%%%%%%%%%%%%% dedicated %%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=mycolor3, dashed, line width=2.0pt]
table[row sep=crcr]{%
	-20	12.0347130863036\\
	-19	12.0432034086442\\
	-18	12.054619110177\\
	-17	12.0691306550556\\
	-16	12.3099730569156\\
	-15	12.3965070452036\\
	-14	12.509354775485\\
	-13	12.6578721091021\\
	-12	12.8556137116673\\
	-11	13.1228070353757\\
	-10	13.4907398695123\\
	-9	14.0100093445598\\
	-8	14.7672574467764\\
	-7	15.9228735295772\\
	-6	17.8100567066868\\
	-5	21.2680665195015\\
	-4	29.4524850036163\\
	-3	98.7344392910406\\
};
\addplot [color=black, draw=none,mark size=3 pt, mark=*, mark options={solid, fill=green}, forget plot]
table[row sep=crcr]{%
	-3	98.7344392910406\\
};
\addplot [color=mycolor1, dashed, line width=2.0pt]
table[row sep=crcr]{%
	-20	6.83783381747353\\
	-19	6.86356290877725\\
	-18	6.89895182304837\\
	-17	6.94478559887195\\
	-16	7.35569160233754\\
	-15	7.5447646899917\\
	-14	7.80312865858186\\
	-13	8.16567158751636\\
	-12	8.69407348107544\\
	-11	9.50963387168417\\
	-10	10.8938125721614\\
	-9	13.7268757546028\\
	-8	23.5070583666046\\
};
\addplot [color=black, draw=none,mark size=3 pt, mark=*, mark options={solid, fill=green}, forget plot]
table[row sep=crcr]{%
	-8	23.5070583666046\\
};
\addplot [color=mycolor2,  dashed, line width=2.0pt]
table[row sep=crcr]{%
	-20	26.63962444964\\
	-19	28.2671659044617\\
	-18	28.3147885252076\\
	-17	28.3765756033352\\
};
\addplot [color=black, draw=none,mark size=3 pt, mark=*, mark options={solid, fill=green}, forget plot]
table[row sep=crcr]{%
	-17	28.3765756033352\\
};
\end{groupplot}

\coordinate (c3) at  (rel axis cs:1.1,0);
\node[below] at (c3 |- current bounding box.south)
{\ref{myplot}};

\end{tikzpicture}
